Neutron-capture element abundances in the planetary nebula NGC 5315 from deep optical and near-infrared spectrophotometry

We analyze the chemical composition of the planetary nebula (PN) NGC 5315, through high-resolution (R = 40000) optical spectroscopy with UVES at the Very Large Telescope, and medium-resolution (R = 4800) near-infrared spectroscopy with FIRE at Magellan Baade Telescope, covering a wide spectral range from 0.31 to 2.50 micron. The main aim of this work is to investigate neutron (n)-capture element abundances to study the operation of the slow n-capture ("s-process") in the AGB progenitor of NGC 5315. We detect more than 700 emission lines, including ions of the n-capture elements Se, Kr, Xe, and possibly Br. We compute physical conditions from a large number of diagnostic line ratios, and derive ionic abundances for species with available atomic data. The total abundances are computed using recent ionization correction factors (ICFs) or by summing ionic abundances. Total abundances of common elements are in good agreement with previous work on this object. Based on our abundance analysis of NGC 5315, including the lack of s-process enrichment, we speculate that the most probable scenario is that the progenitor star is in a binary system as hinted at by radial velocity studies, and interactions with its companion truncated the AGB before s-process enrichment could occur. However there are other two possible scenarios for its evolution, that cannot be ruled out: i) the progenitor is a low-mass single star that did not undergo third dredge-up; ii) the progenitor star of NGC 5315 had an initial mass of 4--6 solar masses, and any s-process enhancements were heavily diluted by the massive envelope during the AGB phase.

==> (inline-0) <==
\begin{longtable}{ccccccccc} 
%\centering
\caption{Observed and reddening corrected line ratios (F(H$\beta$) = 100) and line identifications in NGC\,5315.\label{lineid_uves}}\tabularnewline
\hline\hline 
$\lambda_0$ (\AA\ ) & Ion & Mult. & $\lambda_{\rm obs}$ & $V_{\rm rad}$ (km s$^{-1}$) & $F(\lambda)/F({\rm H}ref)$$^{\rm d}$ & $I(\lambda)/I({\rm H}\beta)$$^{\rm e}$ & Err ($\%$)$^{f}$ & notes \tabularnewline
\hline
\endfirsthead
\caption{continued.}\tabularnewline
\hline\hline 
$\lambda_0$ (\AA\ ) & Ion & Mult. & $\lambda_{\rm obs}$ & $V_{\rm rad}$ (km s$^{-1}$) & $F(\lambda)/F({\rm H}ref)$$^{\rm d}$ & $I(\lambda)/I({\rm H}\beta)$$^{\rm e}$ & Err ($\%$)$^{f}$ & notes \tabularnewline
\hline
\endhead
\hline
\endfoot
\endlastfoot
3109.18	&	{\fariii}	&	2F	&	3108.70	&	-46.28	&	0.132	&	0.276	&	14	&		\\
3187.84	&	{\hei}	&	3	&	3187.31	&	-49.84	&	1.240	&	2.453	&	10	&		\\
3218.19	&	{\neii}	&	4D$_0$-4F	&	3217.71	&	-44.71	&	0.0741	&	0.144	&	16	&		\\
3244.00	&	{\oii}	&	4P-D[2]$_{0}$	&	3243.40	&	-55.45	&	0.0615	&	0.117	&	18	&	?	\\
3258.27	&	{\hei}	&	1S-1P$_{0}$	&	3257.79	&	-44.16	&	0.0401	&	0.0757	&	22	&		\\
3296.77	&	{\hei}	&	9	&	3296.22	&	-50.01	&	0.0363	&	0.0671	&	23	&		\\
3323.74	&	{\neii}	&	7	&	3323.32	&	-37.88	&	0.0287	&	0.0524	&	27	&		\\
3328.72	&	{\nii}	&	3D-3P$_{0}$	&	3328.39	&	-29.72	&	0.0461	&	0.0839	&	20	&		\\
3331.31	&	{\nii}	&	3D-3P$_{0}$	&	3330.81	&	-45.00	&	0.0175	&	0.0318	&	36	&		\\
3334.87	&	{\neii}	&	2	&	3334.35	&	-46.75	&	0.0885	&	0.161	&	15	&		\\
3342.50	&	{\fneiii}	&	2F	&	3342.30	&	-17.94	&	0.103	&	0.186	&	14	&		\\
3342.85    &      {\fcliii}       &     2F & *      &      *               &     *                 &      *               &       *               &    \\
3353.21	&	{\fcliii}	&	2F	&	3352.73	&	-42.91	&	0.0293	&	0.0527	&	23	&		\\
3354.42	&	{\hei}	&	8	&	3354.20	&	-19.66	&	0.127	&	0.228	&	14	&		\\
3367.05	&	{\neii}	&	12	&	3366.73	&	-28.49	&	0.0255	&	0.0455	&	28	&		\\
	&	?	&		&	3417.17	&		&	0.0191	&	0.0334	&	34	&		\\
3418.83	&	{\fmniii}	&	a6S-a4P	&	*	&		&	*	&	*	&	*	&		\\
3422.82	&	{\fmniii}	&	a6S-a4P	&	3422.37	&	-39.41	&	0.0162	&	0.0283	&	37	&		\\
3427.47	&	{\fmniii}	&	a6S-a4P	&	3427.07	&	-34.99	&	0.0267	&	0.0466	&	27	&		\\
3434.29	&	{\hei}	&	3P$_{0}$-3D	&	3433.82	&	-41.03	&	0.0086	&	0.0150	&	:	&		\\
3435.21	&	{\hei}	&	3P$_{0}$-3D	&	3434.72	&	-42.76	&	0.0098	&	0.0170	&	:	&		\\
3436.22	&	{\hei}	&	3P$_{0}$-3D	&	3435.73	&	-42.75	&	0.0135	&	0.0236	&	:	&		\\
3437.34	&	{\hei}	&	3P$_{0}$-3D	&	3436.83	&	-44.48	&	0.0197	&	0.0342	&	33	&		\\
3438.71	&	{\hei}	&	3P$_{0}$-3D	&	3438.26	&	-39.23	&	0.0133	&	0.0231	&	:	&		\\
3439.99	&	{\hei}	&	3P$_{0}$-3D	&	3439.56	&	-37.47	&	0.0115	&	0.0200	&	:	&		\\
3441.56	&	{\hei}	&	3P$_{0}$-3D	&	3441.12	&	-38.33	&	0.0110	&	0.0192	&	:	&		\\
3443.33	&	{\hei}	&	3P$_{0}$-3D	&	3442.88	&	-39.18	&	0.0138	&	0.0240	&	:	&		\\
3445.33	&	{\hei}	&	3P$_{0}$-3D	&	3444.92	&	-35.68	&	0.0167	&	0.0290	&	36	&		\\
3447.63	&	{\hei}	&	3P$_{0}$-3D	&	3447.10	&	-46.09	&	0.185	&	0.321	&	12	&		\\
3450.26	&	{\hei}	&	3P$_{0}$-3D	&	3449.75	&	-44.31	&	0.0193	&	0.0334	&	33	&		\\
3453.30	&	{\hei}	&	3P$_{0}$-3D	&	3452.85	&	-39.07	&	0.0242	&	0.0418	&	29	&		\\
3456.84	&	{\hei}	&	3P$_{0}$-3D	&	3456.31	&	-45.96	&	0.0287	&	0.0497	&	27	&		\\
3460.99	&	{\hei}	&	3P$_{0}$-3D	&	3460.51	&	-41.58	&	0.0277	&	0.0478	&	27	&		\\
3465.92	&	{\hei}	&	3P$_{0}$-3D	&	3465.43	&	-42.38	&	0.0383	&	0.0660	&	23	&		\\
3466.50	&	{\fnitroi}	&	4S$_{0}$-2P$_{0}$	&	3466.04	&	-39.78	&	0.0429	&	0.0738	&	21	&		\\
3471.80	&	{\hei}	&	44	&	3471.34	&	-39.72	&	0.0487	&	0.0836	&	20	&		\\
3478.97	&	{\hei}	&	43	&	3478.49	&	-41.36	&	0.0494	&	0.0847	&	20	&		\\
3487.73	&	{\hei}	&	42	&	3487.24	&	-42.12	&	0.0655	&	0.112	&	17	&		\\
3498.64	&	{\hei}	&	40	&	3498.15	&	-41.99	&	0.0683	&	0.116	&	17	&		\\
3512.51	&	{\hei}	&	38	&	3512.02	&	-41.82	&	0.0963	&	0.163	&	15	&		\\
3530.50	&	{\hei}	&	36	&	3530.00	&	-42.46	&	0.147	&	0.248	&	13	&		\\
3554.42	&	{\hei}	&	34	&	3553.92	&	-42.17	&	0.198	&	0.332	&	12	&		\\
3562.95	&	{\hei}	&	33	&	3562.49	&	-38.71	&	0.0118	&	0.0198	&	:	&		\\
3568.50	&	{\neii}	&	5	&	3568.02	&	-40.33	&	0.0262	&	0.0438	&	28	&		\\
3574.61	&	{\neii}	&	5	&	3574.07	&	-45.29	&	0.0107	&	0.0178	&	:	&		\\
3587.28	&	{\hei}	&	31	&	3586.78	&	-41.79	&	0.267	&	0.444	&	12	&		\\
3590.86	&	{\cii}	&	23	&	3590.07	&	-65.96	&	0.0178	&	0.0294	&	35	&		\\
3599.32	&	{\hei}	&	30	&	3598.82	&	-41.65	&	0.0182	&	0.0302	&	34	&		\\
3613.64	&	{\hei}	&	6	&	3613.12	&	-43.14	&	0.318	&	0.524	&	11	&		\\
3634.25	&	{\hei}	&	28	&	3633.73	&	-42.90	&	0.381	&	0.624	&	11	&		\\
3669.47	&	{\hi}	&	H25	&	3668.94	&	-43.30	&	0.305	&	0.495	&	12	&		\\
3671.48	&	{\hi}	&	H24	&	3670.95	&	-43.28	&	0.350	&	0.568	&	11	&		\\
3673.76	&	{\hi}	&	H23	&	3673.24	&	-42.43	&	0.401	&	0.650	&	11	&		\\
3676.37	&	{\hi}	&	H22	&	3675.84	&	-43.22	&	0.456	&	0.739	&	11	&		\\
3679.36	&	{\hi}	&	H21	&	3678.83	&	-43.18	&	0.517	&	0.836	&	11	&		\\
3682.81	&	{\hi}	&	H20	&	3682.28	&	-43.14	&	0.575	&	0.929	&	11	&		\\
3686.83	&	{\hi}	&	H19	&	3686.30	&	-43.10	&	0.666	&	1.075	&	11	&		\\
3691.56	&	{\hi}	&	H18	&	3691.03	&	-43.04	&	0.739	&	1.191	&	11	&		\\
3694.22	&	{\neii}	&	1	&	3693.69	&	-43.01	&	0.0474	&	0.0764	&	20	&		\\
3697.15	&	{\hi}	&	H17	&	3696.62	&	-42.98	&	0.847	&	1.364	&	10	&		\\
3703.86	&	{\hi}	&	H16	&	3703.34	&	-42.09	&	0.910	&	1.462	&	10	&		\\
3705.04	&	{\hei}	&	25	&	3704.48	&	-45.31	&	0.582	&	0.935	&	11	&		\\
3709.62	&	{\neii}	&	1	&	3709.09	&	-42.83	&	0.0227	&	0.0364	&	30	&		\\
3711.97	&	{\hi}	&	H15	&	3711.48	&	-39.57	&	1.172	&	1.879	&	10	&		\\
3713.08	&	{\neii}	&	5	&	*	&	*	&	*	&	*	&	*	&		\\
3717.72	&	{\siii}	&	6	&	3717.26	&	-37.09	&	0.0144	&	0.0231	&	:	&		\\
3721.83	&	{\fsiii}	&	2F	&	3721.27	&	-45.11	&	2.571	&	4.110	&	10	&		\\
3721.93	&	{\hi}	&	H14	&	*	&	*	&	*	&	*	&	*	&		\\
3726.03	&	{\foii}	&	1F	&	3725.33	&	-56.32	&	20.54	&	32.80	&	10	&		\\
3728.82	&	{\foii}	&	1F	&	3728.01	&	-65.12	&	8.244	&	13.15	&	10	&		\\
3734.37	&	{\hi}	&	H13	&	3733.81	&	-44.96	&	1.520	&	2.421	&	10	&		\\
3737.55	&	{\neii}	&	4D-2[2]$_{0}$	&	3737.15	&	-32.08	&	0.0113	&	0.0180	&	:	&		\\
3745.94	&	{\hei}	&	1P$_{0}$-1D	&	3745.39	&	-44.02	&	0.0132	&	0.0210	&	:	&		\\
3750.15	&	{\hi}	&	H12	&	3749.60	&	-43.97	&	2.029	&	3.216	&	10	&		\\
3756.10	&	{\hei}	&	66	&	3755.57	&	-42.30	&	0.0158	&	0.0250	&	38	&		\\
3762.47	&	{\oii}	&	4S$_{0}$-4P	&	3761.94	&	-42.23	&	0.0075	&	0.0119	&	:	&		\\
3766.26	&	{\neii}	&	1	&	3765.78	&	-38.21	&	0.0171	&	0.0270	&	36	&		\\
3768.78	&	{\hei}	&	65	&	3770.08	&	103.41	&	2.498	&	3.935	&	10	&		\\
3770.63	&	{\hi}	&	H11	&	*	&	*	&	*	&	*	&	*	&		\\
3777.14	&	{\neii}	&	1	&	3776.67	&	-37.30	&	0.0178	&	0.0280	&	35	&		\\
3784.89	&	{\hei}	&	64	&	3784.31	&	-45.94	&	0.0275	&	0.0431	&	27	&		\\
3797.90	&	{\hi}	&	H10	&	3797.35	&	-43.42	&	3.454	&	5.394	&	10	&		\\
3797.63	&	{\fsiii}	&	2F	&	*	&	*	&	*	&	*	&	*	&		\\
3805.74	&	{\hei}	&	63	&	3805.39	&	-27.57	&	0.0620	&	0.0966	&	18	&		\\
3819.61	&	{\hei}	&	22	&	3819.07	&	-42.38	&	1.061	&	1.646	&	10	&		\\
3829.77	&	{\neii}	&	39	&	3829.21	&	-43.84	&	0.0134	&	0.0207	&	:	&		\\
3831.72	&	{\cii}	&	96	&	3831.08	&	-50.07	&	0.0310	&	0.0479	&	25	&		\\
3835.39	&	{\hi}	&	H9	&	3834.83	&	-43.77	&	4.891	&	7.547	&	10	&		\\
3853.66	&	{\silii}	&	1	&	3853.17	&	-38.12	&	0.0070	&	0.0107	&	61	&		\\
3856.02	&	{\silii}	&	1	&	3855.47	&	-42.76	&	0.0769	&	0.118	&	16	&		\\
3862.59	&	{\silii}	&	1	&	3862.07	&	-40.36	&	0.0479	&	0.0732	&	20	&		\\
3868.75	&	{\fneiii}	&	1F	&	3868.15	&	-46.49	&	43.69	&	66.67	&	9	&		\\
3880.33	&	{\arii}	&	54	&	3879.62	&	-54.85	&	0.0310	&	0.0471	&	22	&		\\
3882.19	&	{\oii}	&	12	&	3881.73	&	-35.52	&	0.0172	&	0.0262	&	31	&		\\
3888.65	&	{\hei}	&	2	&	3888.34	&	-23.90	&	11.99	&	18.17	&	7	&		\\
3889.05	&	{\hi}	&	H8	&	*	&	*	&	*	&	*	&	*	&		\\
	&	?	&		&	3900.55	&		&	0.0483	&	0.0728	&	17	&		\\
3918.98	&	{\cii}	&	4	&	3918.52	&	-35.19	&	0.0253	&	0.0379	&	25	&		\\
3920.68	&	{\cii}	&	4	&	3920.21	&	-35.94	&	0.0437	&	0.0655	&	18	&		\\
3926.53	&	{\hei}	&	58	&	3925.96	&	-43.52	&	0.114	&	0.170	&	11	&		\\
3935.94	&	{\hei}	&	57	&	3935.40	&	-41.13	&	0.0061	&	0.0091	&	:	&		\\
3964.73	&	{\hei}	&	5	&	3964.12	&	-46.13	&	0.660	&	0.973	&	8	&		\\
3967.46	&	{\fneiii}	&	1F	&	3966.89	&	-43.07	&	13.35	&	19.66	&	7	&		\\
3970.07	&	{\hi}	&	H7	&	3969.47	&	-45.31	&	10.26	&	15.09	&	7	&		\\
3973.24	&	{\oii}	&	6	&	3972.71	&	-39.99	&	0.0150	&	0.0220	&	34	&		\\
3994.98	&	{\nii}	&	12	&	3994.41	&	-42.77	&	0.0327	&	0.0477	&	21	&		\\
4009.26	&	{\hei}	&	55	&	4008.64	&	-46.36	&	0.182	&	0.264	&	10	&		\\
4023.98	&	{\hei}	&	54	&	4023.40	&	-43.21	&	0.0175	&	0.0252	&	31	&		\\
4026.21	&	{\hei}	&	18	&	4025.60	&	-45.42	&	2.108	&	3.034	&	7	&		\\
4035.07	&	{\oii}	&	68	&	4034.53	&	-40.12	&	0.0140	&	0.0200	&	36	&		\\
4035.08	&	{\nii}	&	39a	&	*	&	*	&	*	&	*	&	*	&		\\
4041.31	&	{\nii}	&	39b	&	4040.71	&	-44.51	&	0.0376	&	0.0538	&	20	&		\\
4043.53	&	{\nii}	&	39a	&	4042.91	&	-45.97	&	0.0122	&	0.0175	&	39	&		\\
4060.60	&	{\oii}	&	97	&	4060.19	&	-30.27	&	0.0147	&	0.0209	&	35	&		\\
4062.94	&	{\oii}	&	50	&	4062.27	&	-49.44	&	0.0065	&	0.0091	&	:	&		\\
4068.60	&	{\fsii}	&	1F	&	4067.99	&	-44.95	&	4.374	&	6.189	&	7	&		\\
4069.62	&	{\oii}	&	10	&	*	&	*	&	*	&	*	&	*	&		\\
4069.89	&	{\oii}	&	10	&	*	&	*	&	*	&	*	&	*	&		\\
4072.15	&	{\oii}	&	10	&	4071.57	&	-42.70	&	0.118	&	0.167	&	11	&		\\
4075.86	&	{\oii}	&	10	&	4075.68	&	-49.27	&	1.600	&	2.257	&	7	&		\\
4076.35	&	{\fsii}	&	1F	&       *               &       *              &      *                &     *               &       *       & \\
4087.15	&	{\oii}	&	48	&	4086.53	&	-45.48	&	0.0118	&	0.0166	&	:	&		\\
4089.29	&	{\oii}	&	48	&	4088.64	&	-47.65	&	0.0577	&	0.0809	&	16	&	a	\\
4092.93	&	{\oii}	&	10	&	4092.33	&	-43.95	&	0.0132	&	0.0185	&	38	&		\\
4097.26	&	{\oii}	&	48	&	4096.69	&	-41.71	&	0.204	&	0.285	&	9	&		\\
4101.74	&	{\hi}	&	H6	&	4101.12	&	-45.32	&	17.43	&	24.33	&	7	&		\\
4110.79	&	{\oii}	&	20	&	4110.10	&	-50.32	&	0.0211	&	0.0293	&	27	&		\\
4119.22	&	{\oii}	&	20	&	4118.59	&	-45.85	&	0.0376	&	0.0521	&	20	&		\\
4120.82	&	{\hei}	&	16	&	4120.20	&	-45.11	&	0.287	&	0.397	&	8	&	a	\\
4129.32	&	{\oii}	&	19	&	4128.73	&	-42.83	&	0.0069	&	0.0095	&	:	&		\\
4132.80	&	{\oii}	&	19	&	4132.12	&	-49.33	&	0.0426	&	0.0587	&	18	&		\\
4143.76	&	{\hei}	&	53	&	4143.13	&	-45.58	&	0.308	&	0.422	&	9	&		\\
4145.90	&	{\oii}	&	106	&	4145.43	&	-33.99	&	0.0207	&	0.0283	&	28	&		\\
4146.08	&	{\oii}	&	106	&	*	&	*	&	*	&	*	&	*	&		\\
4153.30	&	{\oii}	&	19	&	4152.65	&	-46.92	&	0.0524	&	0.0715	&	16	&		\\
4156.53	&	{\oii}	&	19	&	4155.96	&	-41.11	&	0.0720	&	0.0982	&	14	&	a	\\
4168.97	&	{\hei}	&	52	&	4168.42	&	-39.55	&	0.0471	&	0.0639	&	17	&		\\
4171.61	&	{\nii}	&	43a	&	4170.99	&	-44.56	&	0.0035	&	0.0047	&	:	&		\\
4176.16	&	{\nii}	&	43a	&	4175.56	&	-43.07	&	0.0091	&	0.0123	&	:	&		\\
4185.45	&	{\oii}	&	36	&	4184.82	&	-45.13	&	0.0313	&	0.0422	&	22	&		\\
4189.79	&	{\oii}	&	36	&	4189.17	&	-44.36	&	0.0456	&	0.0613	&	18	&		\\
4219.76	&	{\neii}	&	52a	&	4219.12	&	-45.47	&	0.0117	&	0.0156	&	:	&		\\
4231.53	&	{\neii}	&	52b	&	4230.94	&	-41.80	&	0.0098	&	0.0129	&	:	&		\\
4233.27	&	{\niqii}	&	2G$_{0}$-2F	&	4232.51	&	-53.82	&	0.0250	&	0.0329	&	25	&		\\
4236.91	&	{\nii}	&	48	&	4236.41	&	-35.38	&	0.0313	&	0.0412	&	22	&		\\
4237.05	&	{\nii}	&	48	&	*	&	*	&	*	&	*	&	*	&		\\
4241.78	&	{\nii}	&	48	&	4241.15	&	-44.53	&	0.0313	&	0.0410	&	22	&		\\
4243.97	&	{\ffeii}	&	21F	&	4243.40	&	-40.26	&	0.0112	&	0.0147	&	:	&		\\
4254.00	&	{\oii}	&	101	&	4253.21	&	-55.67	&	0.0332	&	0.0434	&	21	&		\\
4267.15	&	{\cii}	&	6	&	4266.43	&	-50.58	&	0.551	&	0.715	&	8	&		\\
4275.55	&	{\oii}	&	67	&	4275.69	&	9.82	&	0.0905	&	0.117	&	12	&		\\
4276.75	&	{\oii}	&	67	&	*	&	*	&	*	&	*	&	*	&	a	\\
4281.32	&	{\oii}	&	53b	&	4280.75	&	-39.91	&	0.0058	&	0.0075	&	:	&		\\
4282.96	&	{\oii}	&	67c	&	4282.57	&	-27.30	&	0.0118	&	0.0152	&	:	&		\\
4285.69	&	{\oii}	&	78	&	4284.91	&	-54.56	&	0.0098	&	0.0126	&	:	&		\\
4287.39	&	{\ffeii}	&	7F	&	4286.80	&	-41.26	&	0.0128	&	0.0164	&	38	&		\\
4291.25	&	{\oii}	&	55	&	4290.58	&	-46.81	&	0.0058	&	0.0074	&	:	&		\\
4292.21	&	{\oii}	&	78	&	4291.58	&	-44.00	&	0.0063	&	0.0080	&	:	&		\\
4294.92	&	{\oii}	&	54	&	4294.15	&	-53.75	&	0.0157	&	0.0201	&	33	&		\\
4303.61	&	{\oii}	&	65	&	4303.14	&	-32.74	&	0.0226	&	0.0288	&	27	&		\\
4303.82	&	{\oii}	&	53	&	*	&	*	&	*	&	*	&	*	&		\\
4307.23	&	{\oii}	&	54	&	4306.61	&	-43.15	&	0.0044	&	0.0056	&	:	&		\\
4309.00	&	{\oii}	&     4D-D[1]$_{0}$		&	4308.39	&	-42.44	&	0.0041	&	0.0052	&	:	&		\\
4309.01	&	{\oii}	&	4D-D[1]$_{0}$	&	*	&	*	&	*	&	*	&	*	&		\\
4317.14	&	{\oii}	&	2	&	4316.51	&	-43.75	&	0.0338	&	0.0428	&	21	&	a	\\
4319.63	&	{\oii}	&	2	&	4319.00	&	-43.72	&	0.0241	&	0.0306	&	25	&		\\
4325.76	&	{\oii}	&	2	&	4325.19	&	-39.50	&	0.0192	&	0.0242	&	30	&		\\
&	?	&		&	*	&		&	*	&	*	&	*	&		\\
4329.75	&	{\cii}	&	2D-2F$_{0}$	&	4329.14	&	-41.54	&	0.0027	&	0.0033	&	:	&		\\
4332.71	&	{\oii}	&	65	&	4332.13	&	-40.13	&	0.0063	&	0.0079	&	:	&		\\
4336.83	&	{\oii}	&	2	&	4336.12	&	-49.08	&	0.0128	&	0.0161	&	37	&		\\
4340.47	&	{\hi}	&	H5	&	4339.81	&	-45.59	&	37.71	&	47.33	&	7	&		\\
4345.56	&	{\oii}	&	2	&	4344.94	&	-42.08	&	0.0456	&	0.0571	&	18	&		\\
4346.85	&	{\ffeii}	&	21F	&	4346.77	&	-5.52	&	0.0059	&	0.0074	&	:	&		\\
4349.43	&	{\oii}	&	2	&	4348.77	&	-45.49	&	0.0732	&	0.0914	&	14	&		\\
4359.34	&	{\ffeii}	&	7F	&	4358.61	&	-50.20	&	0.0120	&	0.0150	&	39	&		\\
4363.21	&	{\foiii}	&	2F	&	4362.58	&	-43.29	&	3.045	&	3.783	&	7	&		\\
4366.89	&	{\oii}	&	2	&	4366.21	&	-46.68	&	0.0532	&	0.0659	&	16	&		\\
4368.19	&	{\oi}	&	5	&	4367.64	&	-37.75	&	0.0581	&	0.0720	&	15	&		\\
4368.25	&	{\oi}	&	5	&	*	&	*	&	*	&	*	&	*	&		\\
4371.59	&	{\cii}	&	45	&	4371.26	&	-22.63	&	0.0118	&	0.0146	&	40	&		\\
4379.55	&	{\neii}	&	60	&	4378.97	&	-39.70	&	0.0072	&	0.0089	&	:	&		\\
4387.93	&	{\hei}	&	51	&	4387.26	&	-45.78	&	0.630	&	0.773	&	8	&		\\
4391.94	&	{\neii}	&	55e	&	4391.61	&	-22.53	&	0.0400	&	0.0490	&	19	&	a	\\
4409.30	&	{\neii}	&	55e	&	4408.67	&	-42.83	&	0.0194	&	0.0236	&	29	&		\\
4414.90	&	{\oii}	&	5	&	4414.27	&	-42.78	&	0.0331	&	0.0402	&	22	&		\\
4416.76	&	{\neii}	&	2D-2[2]$_{0}$	&	4416.21	&	-37.33	&	0.0437	&	0.0530	&	18	&		\\
4416.97	&	{\oii}	&	5	&	*	&	*	&	*	&	*	&	*	&		\\
4428.54	&	{\neii}	&	57	&	4427.75	&	-53.48	&	0.0179	&	0.0215	&	31	&		\\
4430.94	&	{\neii}	&	61	&	4430.28	&	-44.65	&	0.0056	&	0.0067	&	:	&		\\
4432.74	&	{\nii}	&	55a	&	4432.14	&	-40.58	&	0.0331	&	0.0398	&	21	&		\\
4437.55	&	{\hei}	&	50	&	4436.89	&	-44.59	&	0.0626	&	0.0752	&	15	&		\\
4439.46    &      {\arii} &     2D$_{0}$-2D  &   4438.78 & -45.92  &  0.0061        &     0.0074       &     :    &   \\
4439.88    &      {\arii} &     2D$_{0}$-2D  &   *  & *  &  *        &   *       &    *  &   \\
4442.69	&	{\neii}	&	60	&	4441.83	&	-58.03	&	0.0120	&	0.0144	&	39	&		\\
4447.03	&	{\nii}	&	1P-1D$_{0}$	&	4446.28	&	-50.56	&	0.0053	&	0.0063	&	:	&		\\
4448.46	&	{\arii}	&	2D$_{0}$-2D	&	4447.86	&	-40.44	&	0.0088	&	0.0105	&	:	&		\\
4448.88    &      {\arii}	&	2D$_{0}$-2D	&	*	&	*	&	*	&	*	&	:	&		\\
4452.38	&	{\oii}	&	5	&	4451.59	&	-53.19	&	0.0127	&	0.0152	&	38	&		\\
4457.05	&	{\neii}	& 2D-2[2]$_{0}$		&	4456.75	&	-20.18	&	0.0121	&	0.0144	&	39	&		\\
4457.26    &      {\neii}	& 2D-2[2]$_{0}$		&	*	&	*	&	*	&	*	&	*	&		\\
	&	?	&		&	4461.27	&		&	0.0038	&	0.0045	&	:	&	?	\\
4463.65	&	{\oi}	&  3P-3P$_{0}$		&	4462.84	&	-54.40	&	0.0051	&	0.0061	&	:	&		\\
4463.66	&	{\oi}	&  3P-3P$_{0}$			&	*	&	*	&	*	&	*	&	*	&		\\
4465.41	&	{\oii}	&	94	&	4464.76	&	-43.64	&	0.0196	&	0.0232	&	29	&		\\
4467.92	&	{\oii}	&	94	&	4467.21	&	-47.64	&	0.0088	&	0.0104	&	:	&		\\
4471.47	&	{\hei}	&	14	&	4470.83	&	-42.91	&	5.317	&	6.286	&	7	&		\\
4481.21	&	{\mgii}	&	4	&	4480.74	&	-31.44	&	0.0316	&	0.0372	&	22	&		\\
4483.43	&	{\sii}	&	4D$_{0}$-4P	&	4482.71	&	-48.14	&	0.0032	&	0.0038	&	:	&		\\
4491.23	&	{\oii}	&	86a	&	4490.57	&	-44.06	&	0.0161	&	0.0189	&	33	&		\\
4498.92	&	{\neii}	&	4P-2[1]$_{0}$	&	4498.41	&	-33.98	&	0.0083	&	0.0096	&	:	&		\\
4499.12	&	{\neii}	&	4P-2[1]$_{0}$	&	*	&	*	&	*	&	*	&	*	&		\\
4520.69	&	{\silii}	&	2D-2P$_{0}$	&	4520.05	&	-42.44	&	0.0182	&	0.0211	&	30	&		\\
4525.76	&	{\nei}	&	--	&	4524.90	&	-56.97	&	0.0081	&	0.0094	&	:	&		\\
4530.41	&	{\nii}	&	58b	&	4529.43	&	-64.85	&	0.0524	&	0.0603	&	16	&		\\
4530.86	&	{\niii}	&	3	&	*	&	*	&	*	&	*	&	*	&		\\
4552.52	&	{\nii}	&	58a	&	4552.05	&	-30.95	&	0.0203	&	0.0231	&	29	&		\\
4562.60	&	{\sfmgi}	&	1	&	4561.72	&	-57.82	&	0.0134	&	0.0152	&	37	&		\\
4571.10	&	{\sfmgi}	&	1	&	4570.36	&	-48.53	&	0.217	&	0.246	&	9	&	a	\\
4590.97	&	{\oii}	&	15	&	4590.30	&	-43.75	&	0.0532	&	0.0596	&	16	&		\\
4595.95	&	{\oii}	&	15	&	4595.47	&	-31.31	&	0.0449	&	0.0502	&	18	&		\\
4596.18	&	{\oii}	&	15	&	*	&	*	&	*	&	*	&	*	&		\\
4601.48	&	{\nii}	&	5	&	4600.92	&	-36.48	&	0.0543	&	0.0606	&	16	&		\\
4607.13	&	{\ffeiii}	&	3F	&	4606.42	&	-46.20	&	0.0367	&	0.0408	&	20	&		\\
4609.44	&	{\oii}	&	92a	&	4609.17	&	-17.56	&	0.0547	&	0.0608	&	16	&		\\
4610.20	&	{\oii}	&	2D-F[2]$_{0}$	&	*	&	*	&	*	&	*	&	*	&		\\
4621.39	&	{\nii}	&	5	&	4620.68	&	-46.06	&	0.0242	&	0.0268	&	26	&		\\
4630.54	&	{\nii}	&	5	&	4629.82	&	-46.61	&	0.132	&	0.145	&	11	&		\\
4634.14	&	{\niii}	&	2	&	4633.46	&	-43.99	&	0.110	&	0.121	&	11	&		\\
4638.86	&	{\oii}	&	1	&	4638.17	&	-44.59	&	0.0920	&	0.101	&	12	&		\\
4640.64	&	{\niii}	&	2	&	4639.94	&	-45.22	&	0.210	&	0.230	&	9	&		\\
4641.81	&	{\oii}	&	1	&	4641.11	&	-45.21	&	0.202	&	0.221	&	9	&		\\
4643.06	&	{\nii}	&	5	&	4642.29	&	-49.72	&	0.0622	&	0.0681	&	15	&		\\
4649.13	&	{\oii}	&	1	&	4648.44	&	-44.49	&	0.367	&	0.400	&	8	&		\\
4650.84	&	{\oii}	&	1	&	4650.13	&	-45.77	&	0.0845	&	0.0922	&	13	&		\\
4658.05	&	{\ffeiii}	&	3F	&	4657.32	&	-46.98	&	0.227	&	0.247	&	9	&		\\
4661.63	&	{\oii}	&	1	&	4660.92	&	-45.66	&	0.0973	&	0.106	&	12	&	a	\\
4673.73	&	{\oii}	&	1	&	4672.97	&	-48.75	&	0.0124	&	0.0134	&	39	&		\\
4676.24	&	{\oii}	&	1	&	4675.54	&	-44.88	&	0.0554	&	0.0598	&	17	&		\\
4699.22	&	{\oii}	&	25	&	4698.51	&	-45.30	&	0.0214	&	0.0229	&	28	&		\\
4701.62	&	{\ffeiii}	&	3F	&	4700.80	&	-52.29	&	0.0743	&	0.0793	&	14	&		\\
4705.35	&	{\oii}	&	25	&	4704.67	&	-43.32	&	0.0119	&	0.0127	&	:	&		\\
4711.37	&	{\fariv}	&	1F	&	4710.94	&	-27.36	&	0.0634	&	0.0674	&	12	&		\\
4713.14	&	{\hei}	&	12	&	4712.47	&	-42.62	&	0.698	&	0.741	&	8	&		\\
4733.93	&	{\ffeiii}	&	3F	&	4733.13	&	-50.66	&	0.0152	&	0.0160	&	34	&		\\
4740.17	&	{\fariv}	&	1F	&	4739.56	&	-38.58	&	0.218	&	0.229	&	9	&		\\
4754.69	&	{\ffeiii}	&	3F	&	4753.98	&	-44.77	&	0.0176	&	0.0183	&	31	&		\\
4769.43	&	{\ffeiii}	&	3F	&	4768.67	&	-47.77	&	0.0184	&	0.0191	&	30	&		\\
4777.68	&	{\ffeiii}	&	3F	&	4776.93	&	-47.06	&	0.0101	&	0.0105	&	:	&		\\
4788.13	&	{\nii}	&	20	&	4787.42	&	-44.45	&	0.0148	&	0.0152	&	34	&		\\
4802.70	&	{\cii}	&	17.08	&	4802.51	&	-11.86	&	0.0221	&	0.0226	&	27	&		\\
4814.55	&	{\ffeii}	&	20F	&	4813.89	&	-41.10	&	0.0080	&	0.0081	&	:	&		\\
4815.51	&	{\sii}	&	9	&	4814.85	&	-41.09	&	0.0071	&	0.0072	&	:	&		\\
4861.33	&	{\hi}	&	H4	&	4860.59	&	-45.63	&	100.0	&	100.0	&	7	&		\\
4881.00	&	{\ffeiii}	&	2F	&	4880.21	&	-48.52	&	0.128	&	0.127	&	11	&		\\
4921.93	&	{\hei}	&	48	&	4921.19	&	-45.07	&	1.701	&	1.662	&	7	&		\\
4931.32	&	{\foiii}	&	1F	&	4930.49	&	-50.46	&	0.100	&	0.0977	&	12	&		\\
4958.91	&	{\foiii}	&	1F	&	4958.17	&	-44.74	&	292.2	&	281.6	&	6	&		\\
4980.05	&	{\oi}	&	3P-3S$_{0}$	&	4979.30	&	-47.56	&	0.0108	&	0.0103	&	19	&		\\
4987.20	&	{\ffeiii}	&	2F	&	4986.62	&	-34.87	&	0.0335	&	0.0319	&	11	&		\\
4987.38	&	{\nii}	&	24	&	*	&	*	&	*	&	*	&	*	&		\\
4994.37	&	{\nii}	&	24	&	4993.68	&	-41.42	&	0.0757	&	0.0720	&	8	&		\\
5006.84	&	{\foiii}	&	1F	&	5006.09	&	-44.91	&	892.8	&	845.5	&	6	&		\\
5015.68	&	{\hei}	&	4	&	5014.89	&	-47.22	&	3.195	&	3.016	&	6	&		\\
5025.66	&	{\nii}	&	19	&	5025.00	&	-39.37	&	0.0102	&	0.0096	&	20	&		\\
5032.13	&	{\cii}	&	2P-2D	&	5031.29	&	-50.04	&	0.0614	&	0.0576	&	9	&		\\
5035.94	&	{\cii}	&	2P-2D	&	5035.07	&	-51.79	&	0.0380	&	0.0356	&	10	&		\\
5041.03	&	{\silii}	&	5	&	5040.29	&	-44.01	&	0.178	&	0.167	&	8	&		\\
5045.10	&	{\nii}	&	4	&	5044.44	&	-39.22	&	0.0678	&	0.0633	&	9	&		\\
5048.18	&	{\ffeii}	&  a2P-c2D		&	5047.34	&	-49.88	&	0.641	&	0.598	&	7	&		\\
5055.98	&	{\silii}	&	5	&	5055.39	&	-34.98	&	0.110	&	0.103	&	8	&		\\
5121.82	&	{\cii}	&	12	&	5121.09	&	-42.73	&	0.0177	&	0.0161	&	14	&		\\
5145.16	&	{\cii}	&	4P$_{0}$-4P	&	5144.38	&	-45.45	&	0.0033	&	0.0030	&	:	&		\\
5146.61	&	{\oi}	&	28	&	5145.97	&	-37.28	&	0.0099	&	0.0089	&	20	&		\\
5146.65	&	{\oi}	&	28	&	*	&	*	&	*	&	*	&	*	&		\\
5158.00	&	{\ffeii}	&	18F	&	5157.11	&	-51.73	&	0.0097	&	0.0087	&	20	&		\\
5158.81	&	{\ffeii}	&	19F	&	5158.05	&	-44.17	&	0.0318	&	0.0286	&	11	&		\\
	&	?	&		&	5172.58	&		&	0.0056	&	0.005	&	28	&		\\
5175.89	&	{\nii}	&	5D$_{0}$-5F	&	5175.23	&	-38.23	&	0.0106	&	0.0095	&	19	&		\\
5179.52	&	{\nii}	&	5D$_{0}$-5F	&	5178.84	&	-38.20	&	0.0274	&	0.0245	&	12	&		\\
5191.82	&	{\fariii}	&	3F	&	5191.00	&	-47.35	&	0.147	&	0.131	&	8	&		\\
5197.90	&	{\fnitroi}	&	1F	&	5197.10	&	-46.14	&	0.555	&	0.493	&	7	&		\\
5200.06	&	{\ffeii}	&	19F	&	5199.43	&	-36.32	&	0.365	&	0.324	&	7	&		\\
5200.26	&	{\fnitroi}	&	1F	&	*	&	*	&	*	&	*	&	*	&		\\
5261.61	&	{\ffeii}	&	19F	&	5260.92	&	-39.31	&	0.0173	&	0.0151	&	15	&		\\
5270.40	&	{\ffeiii}	&	1F	&	5269.71	&	-39.25	&	0.104	&	0.0906	&	8	&		\\
5274.97	&	{\oi}	&	27	&	5274.40	&	-32.39	&	0.0064	&	0.0055	&	26	&		\\
5275.12	&	{\oi}	&	27	&	*	&	*	&	*	&	*	&	*	&		\\
5298.89	&	{\oi}	&	26	&	5298.33	&	-31.68	&	0.0256	&	0.0220	&	12	&		\\
5299.04	&	{\oi}	&	26	&	*	&	*	&	*	&	*	&	*	&		\\
5333.65	&	{\ffeii}	&	19F	&	5332.95	&	-39.35	&	0.0090	&	0.0077	&	21	&		\\
5342.38	&	{\cii}	&	17.06	&	5341.61	&	-43.21	&	0.0414	&	0.0352	&	10	&		\\
5346.02	&	{\fkriv}	&	4S-2D	&	5345.27	&	-42.06	&	0.0096	&	0.0081	&	20	&		\\
	&	?	&		&	5358.44	&		&	0.0103	&	0.0087	&	19	&		\\
	&	?	&		&	*	&		&	*	&	*	&	*	&		\\
5367.73	&	{\cii}	&	4P$_{0}$-4D	&	5367.22	&	-28.48	&	0.0062	&	0.0052	&	27	&		\\
5370.39	&	{\cii}	&	4P$_{0}$-4D	&	5369.57	&	-45.78	&	0.0055	&	0.0046	&	29	&		\\
5376.45	&	{\ffeii}	&	19F	&	5375.81	&	-35.69	&	0.0170	&	0.0143	&	15	&		\\
5405.15	&	{\neii}	&	2[5]$_0$-2[6]	&	5404.49	&	-36.61	&	0.0061	&	0.0051	&	27	&	?	\\
5412.00	&	{\ffeiii}	&	1F	&	5411.13	&	-48.19	&	0.0207	&	0.0173	&	13	&		\\
5433.13	&	{\ffeii}	&	18F	&	5432.16	&	-53.52	&	0.0115	&	0.0096	&	19	&		\\
5452.07	&	{\nii}	&	29	&	5451.32	&	-41.24	&	0.0121	&	0.0100	&	18	&		\\
5454.22	&	{\nii}	&	29	&	5453.33	&	-48.92	&	0.0289	&	0.0238	&	12	&		\\
5462.58	&	{\nii}	&	29	&	5461.90	&	-37.32	&	0.0231	&	0.0189	&	13	&		\\
5478.09	&	{\nii}	&	29	&	5477.30	&	-43.23	&	0.0069	&	0.0056	&	25	&		\\
5480.05	&	{\nii}	&	29	&	5479.22	&	-45.41	&	0.0142	&	0.0116	&	16	&		\\
5495.98	&	{\nii}	&	29	&	5494.90	&	-58.91	&	0.0382	&	0.0311	&	10	&		\\
5506.87	&	{\fcriii}	&	2F	&	5506.09	&	-42.46	&	0.0034	&	0.0027	&	:	&	?	\\
5512.77	&	{\oi}	&	25	&	5511.98	&	-42.96	&	0.0113	&	0.0092	&	19	&		\\
5517.71	&	{\fcliii}	&	1F	&	5516.91	&	-43.47	&	0.395	&	0.320	&	7	&		\\
5526.23	&	{\nii}	&	63	&	5525.49	&	-40.14	&	0.0094	&	0.0076	&	21	&		\\
5527.34	&	{\ffeii}	&	17F	&	5526.56	&	-42.31	&	0.0145	&	0.0118	&	16	&		\\
5530.24	&	{\nii}	&	63	&	5529.49	&	-40.66	&	0.0165	&	0.0133	&	15	&		\\
5535.36	&	{\nii}	&	63	&	5534.59	&	-41.70	&	0.0335	&	0.0270	&	11	&		\\
5537.88	&	{\fcliii}	&	1F	&	5537.06	&	-44.39	&	1.151	&	0.928	&	7	&		\\
5543.47	&	{\nii}	&	63	&	5542.71	&	-41.10	&	0.0112	&	0.0090	&	19	&		\\
5551.96	&	{\nii}	&	63	&	5551.20	&	-41.04	&	0.0130	&	0.0104	&	17	&	?	\\
5577.34	&	{\foi}	&	3F	&	5576.61	&	-39.24	&	0.0589	&	0.0470	&	9&		\\
5640.19	&	{\sii}	&	4F-4D$_{0}$	&	5639.30	&	-47.31	&	0.0087	&	0.0068	&	22	&		\\
5666.64	&	{\nii}	&	3	&	5665.84	&	-42.32	&	0.1371	&	0.107	&	8	&		\\
5676.02	&	{\nii}	&	3	&	5675.22	&	-42.25	&	0.0495	&	0.0386	&	10	&		\\
5679.56	&	{\nii}	&	3	&	5678.78	&	-41.17	&	0.244	&	0.190	&	7	&		\\
5686.21	&	{\nii}	&	3	&	5685.43	&	-41.12	&	0.0321	&	0.0250	&	11	&		\\
5710.76	&	{\nii}	&	3	&	5709.97	&	-41.47	&	0.0414	&	0.0320	&	10	&		\\
5730.65	&	{\nii}	&	3	&	5729.79	&	-44.99	&	0.0032	&	0.0025	&	:	&		\\
5739.73	&	{\siliii}	&	4	&	5739.02	&	-37.08	&	0.0074	&	0.0057	&	24	&		\\
5747.33	&	{\oii}	&	2D$_{0}$-2F	&	5746.52	&	-42.25	&	0.0107	&	0.0082	&	19	&		\\
5754.64	&	{\fnii}	&	3F	&	5753.79	&	-44.28	&	6.074	&	4.648	&	7	&		\\
5867.74	&	{\fkriv}	&	4S-2D	&	5867.02	&	-36.79	&	0.0252	&	0.0188	&	12	&		\\
5875.60	&	{\hei}	&	11	&	5874.83	&	-39.29	&	26.75	&	19.93	&	7	&		\\
%6130.37    &      {\fbriii}&    --         &      6129.73   &     -31.30                 &      0.0018      &      0.0013      &      :       &        ?       \\                
6151.43	&	{\cii}	&	16.04	&	6150.41	&	-49.71	&	0.0385	&	0.0271	&	10	&		\\
6300.30	&	{\foi}	&	1F	&	6299.38	&	-43.78	&	7.740	&	5.289	&	7	&	b	\\
6312.10	&	{\fsiii}	&	3F	&	6311.20	&	-42.75	&	4.930	&	3.361	&	7	&		\\
6340.58	&	{\nii}	&	3D$_{0}$-3P	&	6339.64	&	-44.44	&	0.0044	&	0.0030	&	34	&		\\
6347.11	&	{\silii}	&	2	&	6346.21	&	-42.51	&	0.151	&	0.102	&	8	&		\\
6363.78	&	{\foi}	&	1F	&	6362.85	&	-43.81	&	2.692	&	1.817	&	7	&	b	\\
6371.36	&	{\silii}	&	2	&	6370.49	&	-40.94	&	0.110	&	0.0741	&	8	&		\\
6402.25	&	{\nei}	&	1	&	6401.33	&	-43.08	&	0.0160	&	0.0107	&	15	&		\\
6461.95	&	{\cii}	&	17.04	&	6460.86	&	-50.57	&	0.0993	&	0.0658	&	8	&		\\
6482.05	&	{\nii}	&	1P$_{0}$-1P	&	6481.18	&	-40.24	&	0.0291	&	0.0192	&	11	&		\\
6486.46	&	{\oii}	&	G[3]$_{0}$-1[4]	&	6485.51	&	-43.91	&	0.0029	&	0.0019	&	:	&		\\
6527.24	&	{\fnii}	&	1F	&	6526.25	&	-39.04	&	0.0468	&	0.0306	&	10	&		\\
6548.03	&	{\fnii}	&	1F	&	6546.95	&	-49.45	&	87.42	&	56.95	&	6	&		\\
6555.56    &      {\fbriii}&    --         &      6554.99   &       -26.07               &      0.0149      &      0.0097      &      :       &        ?       \\   
6562.82	&	{\hi}	&	H3	&	6561.74	&	-49.33	&	436.9	&	283.8	&	6	&		\\
6578.05	&	{\cii}	&	2	&	6576.93	&	-51.04	&	0.464	&	0.301	&	6	&		\\
6583.41	&	{\fnii}	&	1F	&	6582.32	&	-49.64	&	275.7	&	178.4	&	6	&		\\
6610.56	&	{\nii}	&	31F	&	6609.65	&	-41.27	&	0.0088	&	0.0056	&	22	&		\\
6641.03	&	{\oii}	&	43a	&	6640.36	&	-30.25	&	0.0078	&	0.0050	&	24	&		\\
6678.15	&	{\hei}	&	46	&	6677.21	&	-42.20	&	8.195	&	5.206	&	7	&		\\
6716.47	&	{\fsii}	&	2F	&	6715.37	&	-49.10	&	7.088	&	4.470	&	10	&		\\
6730.85	&	{\fsii}	&	2F	&	6729.76	&	-48.55	&	14.32	&	9.004	&	10	&		\\
6779.93	&	{\cii}	&	14	&	6780.47	&	23.88	&	1.779	&	0.111	&	11	&		\\
6780.59	&	{\cii}	&	14	&	*	&	*	&	*	&	*	&	*	&		\\
6791.47	&	{\cii}	&	14	&	6790.49	&	-43.26	&	0.104	&	0.0065	&	30	&		\\
6803.01	&	{\fcrii}	&	b4D-c2F	&	6802.24	&	-33.93	&	0.805	&	0.0503	&	12	&	?	\\
6809.99	&	{\nii}	&	54	&	6808.98	&	-44.46	&	0.0853	&	0.0053	&	34	&		\\
6826.70	&	{\fkriii}	&	3P-1D	&	6826.27	&	-18.88	&	0.344	&	0.0215	&	16	&		\\
6827.88	&	{\hei}	&	1/16	&	*	&	*	&	*	&	*	&	*	&		\\
6855.88	&	{\hei}	&	1/15	&	6856.06	&	7.87	&	0.511	&	0.0319	&	14	&	a	\\
6933.89	&	{\hei}	&	1/13	&	6932.98	&	-39.34	&	0.151	&	0.0094	&	24	&		\\
6989.47	&	{\hei}	&	1/12	&	6988.46	&	-43.32	&	0.161	&	0.0100	&	23	&		\\
7001.92	&	{\oi}	&	21	&	7001.14	&	-33.40	&	0.883	&	0.0547	&	12	&		\\
7062.26	&	{\hei}	&	1/11	&	7064.24	&	84.05	&	136.2	&	8.411	&	10	&		\\
7065.28	&	{\hei}	&	10	&	*	&	*	&	*	&	*	&	*	&		\\
7135.78	&	{\fariii}	&	1F	&	7134.76	&	-42.85	&	500.6	&	30.81	&	10	&		\\
                &	?	&		&	7152.71	&				& 0.161	&	0.0099	&	16	\\
7155.16	&	{\ffeii}	&	14F	&	7154.16	&	-41.90	&	1.946	&	0.120	&	11	&		\\	
7160.61	&	{\hei}	&	1/10	&	7159.52	&	-45.63	&	0.340	&	0.0210	&	16	&		\\
7231.34	&	{\cii}	&	3	&	7230.08	&	-52.24	&	2.514	&	0.154	&	11	&		\\
7236.42	&	{\cii}	&	3	&	7235.36	&	-43.91	&	3.823	&	0.234	&	11	&	c	\\
7237.17	&	{\cii}	&	3	&	*	&		&	*	&	*	&	*	&		\\
7254.15	&	{\oi}	&	3P-3S$_{0}$	&	7253.36	&	-32.81	&	1.576	&	0.0965	&	11	&	b	\\
7254.45	&	{\oi}	&	3P-3S$_{0}$	&	*	&		&	*	&	*	&	*	&		\\
7254.53	&	{\oi}	&	3P-3S$_{0}$	&	*	&		&	*	&	*	&	*	&		\\
7281.35	&	{\hei}	&	45	&	7280.29	&	-43.64	&	13.81	&	0.845 	&	10	&		\\
7298.05	&	{\hei}	&	1/9	&	7296.91	&	-46.83	&	0.610	&	0.0373	&	13	&		\\
7318.92	&	{\foii}	&	2F	&	7318.81	&	-4.51	&	119.3	&	7.284	&	10	&	b	\\
7319.99	&	{\foii}	&	2F	&	*	&		&	*	&	*	&	*	&		\\
7329.66	&	{\foii}	&	2F	&	7329.12	&	-22.09	&	107.7	&	6.572	&	10	&	b	\\
7330.73	&	{\foii}	&	2F	&	*	&		&	*	&	*	&	*	&		\\
7377.83	&	{\fniqii}	&	2F	&	7376.86	&	-39.42	&	0.991	&	0.0603	&	12	&		\\
7388.16	&	{\ffeii}	&	14F	&	7387.04	&	-45.45	&	0.218	&	0.0132	&	20	&		\\
7423.64	&	{\nitroi}	&	3	&	7422.56	&	-43.61	&	0.139	&	0.0085	&	25	&		\\
7442.30	&	{\nitroi}	&	3	&	7441.28	&	-41.09	&	0.262	&	0.0159	&	18	&		\\
7452.54	&	{\ffeii}	&	14F	&	7451.17	&	-55.11	&	0.439	&	0.0267	&	15	&		\\
                 &	?	        &		&	*	         &	                 &	*	        &	*	         &	*	         &			\\
7468.31	&	{\nitroi}	&	3	&	7467.26	&	-42.15	&	0.501	&	0.0304	&	14	&		\\
7499.85	&	{\hei}	&	1/8	&	7498.73	&	-44.77	&	0.822	&	0.0498	&	12	&		\\
7504.96	&	{\oii}	&	2G-G[5]$_{0}$	&	7503.85	&	-44.34	&	0.121	&	0.0073	&	28	&		\\
7509.24	&	{\nii}	&	3P-1P	&	7508.46	&	-31.14	&	0.0511	&	0.0031	&	:	&		\\
7519.49	&	{\cii}	&	16.08	&	7518.55	&	-37.48	&	0.152	&	0.0092	&	24	&		\\
7519.86	&	{\cii}	&	16.08	&	*	&	*	&	*	&	*	&	*	&		\\
7530.54	&	{\fcliv}	&	1F	&	7529.42	&	-44.59	& 0.627	&	0.0379	&	13	&		\\
7535.40	&	{\fxeiv}	&	4S-2D	&	7534.05	&	-53.71	&	0.0526	&	0.0032	&	:	&	?	\\
7561.27	&	{\ffeii}	&	b4F-b2D	&	7560.30	&	-38.46	&	0.0454	&	0.0027	&	:	&	?	\\
7751.10	&	{\fariii}	&	2F	&	7750.00	&	-42.55	&	126.5	&	7.577	&	10	&		\\
7771.93	&	{\oi}	&	1	&	7770.83	&	-42.43	&	0.283	&	0.0169	&	18	&	b	\\
7816.13	&	{\hei}	&	1/7	&	7814.98	&	-44.11	&	1.335	&	0.0797	&	11	&		\\
7875.99	&	{\fpii}	&	1D-1S	&	7874.79	&	-45.68	&	0.275	&	0.0164	&	18	&	?	\\
8045.63	&	{\fcliv}	&	1F	&	8044.64	&	-36.89	&	1.261	&	0.0746	&	12	&		\\
8057.59	&	{\hei}	&	4/18	&	8056.32	&	-47.25	&	0.168	&	0.0099	&	23	&		\\
8084.29	&	{\hei}	&	4/17	&	8083.05	&	-45.98	&	0.134	&	0.0079	&	26	&		\\
8094.08	&	{\hei}	&	2/10	&	8093.10	&	-36.30	&	0.158	&	0.0093	&	24	&		\\
8116.30	&	{\hei}	&	4/16	&	8115.30	&	-36.94	&	0.173	&	0.0102	&	22	&		\\
8125.30	&	{\fcrii}	&	1F	&	8124.29	&	-37.27	&	0.0782	&	0.0046	&	36	&	?	\\
8203.85	&	{\hei}	&	4/14	&	8202.66	&	-43.49	&	0.266	&	0.0156	&	18	&		\\
8216.34	&	{\nitroi}	&	2	&	8215.04	&	-47.43	&	0.695	&	0.0408	&	13	&		\\
8223.14	&	{\nitroi}	&	2	&	8222.01	&	-41.20	&	0.579	&	0.0340	&	14	&	c	\\
8267.94	&	{\hi}	&	P34	&	8266.69	&	-45.32	&	1.147	&	0.0672	&	12	&		\\
8271.93	&	{\hi}	&	P33	&	8270.67	&	-45.67	&	1.352	&	0.0792	&	12	&		\\
8276.31	&	{\hi}	&	P32	&	8275.26	&	-38.03	&	0.991	&	0.0581	&	12	&	c	\\
8286.43	&	{\hi}	&	P30	&	8285.23	&	-43.41	&	1.747	&	0.102	&	11	&		\\
8292.31	&	{\hi}	&	P29	&	8291.12	&	-43.02	&	1.867	&	0.109	&	11	&		\\
8298.83	&	{\hi}	&	P28	&	8297.57	&	-45.52	&	2.324	&	0.136	&	11	&		\\
8306.11	&	{\hi}	&	P27	&	8304.84	&	-45.84	&	1.920	&	0.112	&	11	&	c	\\
8314.26	&	{\hi}	&	P26	&	8313.04	&	-43.99	&	2.514	&	0.147	&	11	&	c	\\
8323.42	&	{\hi}	&	P25	&	8322.34	&	-38.90	&	2.281	&	0.133	&	11	&	c	\\
8329.87	&	{\hei}	&	6/23	&	8328.74	&	-40.67	&	0.161	&	0.0094	&	23	&		\\
8333.78	&	{\hi}	&	P24	&	8332.55	&	-44.25	&	3.485	&	0.204	&	11	&		\\
8343.27	&	{\hei}	&	6/22	&	8344.30	&	37.01	&	4.774	&	0.279	&	11	&	b	\\
8345.55	&	{\hi}	&	P23	&	*	&	*	&	*	&	*	&	*	&		\\
8359.00	&	{\hi}	&	P22	&	8357.80	&	-43.04	&	4.140	&	0.242	&	11	&	c	\\
8361.71     &    {\hei}    &    68    &    8360.49    &    -43.74    &    2.218    &    0.130    &    11    &        \\
8374.48	&	{\hi}	&	P21	&	8373.28	&	-42.96	&	5.112	&	0.299	&	10	&		\\
8392.40	&	{\hi}	&	P20	&	8391.15	&	-44.65	&	5.218	&	0.304	&	11	&		\\
8397.41	&	{\hei}	&	6/19	&	8396.16	&	-44.63	&  0.128	&	0.0075	&	27	&		\\
%8399.82	&	{\hei}	&	7/19	&	*	    &	  *	    &	     *	&	 *	    &	*	&		    \\
8413.32	&	{\hi}	&	P19	&	8412.08	&	-44.19	&	6.063	&	0.354	&	11	&		\\
8421.96	&	{\hei}	&	6/18	&	8420.81	&	-40.94	&	0.222	&	0.0129	&	20	&		\\
8433.85	&	{\fcliii}	&	3F	&	8432.47	&	-49.05	&	0.438	&	0.0255	&	15	&		\\
8437.96	&	{\hi}	&	P18	&	8436.72	&	-44.06	&	6.253	&	0.364	&	11	&		\\
8446.25	&	{\oi}	&	4	&	8445.31	&	-33.36	&	15.48	&	0.902	&	10	&		\\
8446.36	&	{\oi}	&	4	&	*	&	*	&	*	&	*	&	*	&		\\
8446.76	&	{\oi}	&	4	&	*	&	*	&	*	&	*	&	*	&		\\
8451.16	&	{\hei}	&	6/17	&	8449.96	&	-36.89	&	0.171	&	0.0010	&	23	&		\\
8453.61	    &	      {\hei}	&	      7/17	  &	     *	                &	      *	                &	     *	                &	      *	               &	      *	                &		    \\
8480.90	&	{\fcliii}	&	3F	&	8479.63	&	-44.89	&	0.547	&	0.0318	&	14	&		\\
8486.27	&	{\hei}	&	6/16	&	8485.01	&	-44.51	&	0.357	&	0.0208	&	16	&		\\
%8488.91	&	{\hei}	&	5/16	&	8487.48	&	-50.50	&	0.173	&	0.0101	&	23	&		\\
8499.70	&	{\fcliii}	&	3F	&	8501.15	&	51.14	&	9.632	&	0.560	&	10	&		\\
8502.48	&	{\hi}	&	P16	&	*	&	*	&	*	&	*	&	*	&		\\
8528.99	&	{\hei}	&	6/15	&	8527.78	&	-42.53	&	0.429	&	0.0249	&	15	&		\\
8531.51	&	{\hei}	&	7/15	&	8530.20	&	-46.17	&	0.0699	&	0.0041	&	38	&		\\
%8532.30	&	{\hei}	&	5/15	&	*	&	*	&	*	&	*	&	*	&		\\
8648.27    &      {\hei}&      6/13 &  8647.04 & -42.64 &  0.525  & 0.0304  &  14 & b \\
8650.83    &      {\hei} &     7/13 &       8649.76   &      -37.08      &   0.262    &     0.0151 &  18 & b \\
%8653.40    &      {\hei} &     5/13 &  8652.13     &    ******       &    *******    &    ********   &   *** & b \\
8665.02	&	{\hi}	&	P13	&	8663.77	&	-43.25	& 13.81	&	0.799	&	10	&	b	\\
8680.28	&	{\nitroi}	&	1	&	8679.06	&	-42.14	&	0.408	&	0.0236	&	15	&		\\
8683.40	&	{\nitroi}	&	1	&	8682.19	&	-41.77	&	0.463	&	0.0267	&	15	&	b	\\
8686.15	&	{\nitroi}	&	1	&	8684.96	&	-41.07	&	0.389	&	0.0225	&	16	&		\\
8703.25	&	{\nitroi}	&	1	&	8701.99	&	-43.40	&	0.224	&	0.0129	&	20	&		\\
8711.70	&	{\nitroi}	&	1	&	8710.48	&	-41.98	&	0.325	&	0.0188	&	17	&		\\
8718.84	&	{\nitroi}	&	1	&	8717.61	&	-41.95	&	0.149	&	0.0086	&	25	&		\\
8727.13	&	{\fci}	&	3F	&	8725.83	&	-44.66	&	0.934	&	0.0539	&	12	&		\\
8728.90	&	{\nitroi}	&	1	&	*	&	*	&	*	&	*	&	*	&		\\
8733.43	&	{\hei}	&	6/12	&	8732.16	&	-43.60	&	0.731	&	0.0422	&	13	&		\\
8736.04	&	{\hei}	&	7/12	&	8734.69	&	-46.33	&   0.230	&	0.0133	&	19	&		\\
8740.10  &      {\hei}    &    5/12    &      8738.91    &      -40.82      &   0.0475    &  0.0027   &   :  \\
8750.47	&	{\hi}	&	P12	&	8749.19	&	-43.85	&	19.18	&	1.106	&	10	&		\\
8776.60	&	{\hei}	&	4/9	&	8775.60	&	-34.16	&	1.134	&	0.0654	&	12	&	b	\\
8816.50	&	{\hei}	&	10/12	&	8815.35	&	-39.10	&	0.0957	&	0.0055	&	31	&		\\
8829.40    &      {\fsiii} &     1F      &     8827.67   &   -58.74     &    1.265      &     0.0728     &    12     &    b   \\
8845.38	&	{\hei}	&	6/11	&	8844.06	&	-44.74	&   1.083	&	0.0623	&	12	&		\\
8848.05	&	{\hei}	&	7/11	&	8846.77	&	-43.37	&	0.589	&	0.0339	&	14	&	b	\\
8854.20	&	{\hei} 	&	5/11	&	8852.74	&	-49.43	&	0.180	&	0.0103	&	25	&		\\
8855.28	&	{\fseiii}	&	3P-1D	&	*	&	*	&	*	&	*	&	*	&		\\
8862.79	&	{\hi}	&	P11	&	8861.49	&	-43.97	&	24.29	&	1.396	&	10	&		\\
8873.40	&	{\cii}	&	2D-2F$_{0}$	&	8872.10	&	-43.92	&	0.0454	&	0.0026	&	:	&	?	\\
8891.91	&	{\ffeii}	&	13F	&	8890.58	&	-44.84	&	0.663	&	0.0381	&	12	&	b	\\
8996.99	&	{\hei}	&	6/10	&	8995.66	&	-44.32	&	1.472	&	0.0843	&	12	&		\\
8999.40	&	{\hei}	&	7/10	&	8998.34	&	-35.31	&	0.501	&	0.0287	&	14	&		\\
9014.91	&	{\hi}	&	P10	&	9013.63	&	-42.57	&	29.78	&	1.705	&	11	&	c	\\
9063.29	&	{\hei}	&	4/8	&	9061.94	&	-44.65	&	1.380	&	0.0789	&	9	&		\\
9068.60	&	{\fsiii}	&	1F	&	9067.45	&	-38.02	&	1145.4	&	65.49	&	8	&	c	\\
9085.42	&	{\hei}	&	10/10	&	9084.05	&	-45.21	&	0.264	&	0.0151	&	19	&		\\
9123.60	&	{\fclii}	&	1F	&	9122.24	&	-44.69	&	1.918	&	0.110	&	11	&		\\
9210.28	&	{\hei}	&	6/9	&	9209.03	&	-40.69	&	1.850	&	0.105	&	11	&		\\
9213.20	&	{\hei}	&	7/9	&	9211.81	&	-45.23	&	0.708	&	0.0403	&	13	&		\\
9229.01	&	{\hi}	&	P9	&	9227.67	&	-43.53	&	44.15	&	2.515	&	10	&	b	\\
9516.57	&	{\hei}	&	4/7	&	9515.35	&	-38.43	&	1.272	&	0.0720	&	12	&		\\
9530.60	&	{\fsiii}	&	1F	&	9529.68	&	-28.94	&	1467.4	&	83.02	&	8	&	c	\\
9603.44	&	{\hei}	&	2/6	&	9602.12	&	-41.21	&	0.4626	&	0.0261	&	15	&		\\
9824.13	&	{\fci}	&	3P-1D	&	9822.00	&	-65.00	&	2.619	&	0.147	&	11	&		\\
9850.26	&	{\fci}	&	3P-1D	&	9848.20	&	-62.70	&	7.668	&	0.431	&	11	&	b	\\
9902.30	&	{\fkriii}	&	3P-1D	&	9901.82	&	-14.53	&	3.057	&	0.172	&	11	&  c		\\
9903.46	    &	     {\cii}	          &	      17.02	 &	 *	&	*	&	*	&	*	&	*	&		\\
9982.46	&	{\oii}	&	G[5]$_{0}$-2[6]	&	9981.00	&	-43.55	&	0.247	&	0.0139	&	19	&		\\
9988.54	&	{\oii}	&	G[5]$_{0}$-2[6]	&	9988.68	&	4.20	&	0.705	&	0.0396	&	13	&		\\
9990.08	&	{\oii}	&	D[3]$_{0}$-0[4]	&	*	&	*	&	*	&	*	&	*	&		\\
9991.48	&	{\oii}	&	D[3]$_{0}$-0[4]	&	*	&	*	&	*	&	*	&	*	&		\\
10008.87	&	{\oii}	&	G[4]$_{0}$-1[5]	&	10007.46	&	-43.13	&	0.144	&	0.0081	&	25	&		\\
10027.70	&	{\hei}	&	6/7	&	10026.12	&	-47.24	&	7.034	&	0.394	&	10	&	b	\\
10031.20	&	{\hei}	&	7/7	&	10029.66	&	-46.02	&	1.853	&	0.104	&	11	&		\\
10049.40	&	{\hi}	&	P7	&	10047.92	&	-44.15	&	100.0	&	5.600	&	10	&		\\
10072.07	&	{\hei}	&	5/7	&	10070.70	&	-40.84	&	0.450	&	0.0252	&	14	&		\\
&	?	&		&	*	&	&	*	&	*	&	*	&	*			\\
10138.40	&	{\hei}	&	10/7	&	10137.04	&	-40.22	&	0.524	&	0.0293	&	14	&		\\
10286.70	&	{\fsii}	&	3F	&	10285.43	&	-37.01	&	31.05	&	1.732	&	10	&	b	\\
10310.70	&	{\hei}	&	4/6	&	10309.85	&	-24.71	&	2.640	&	0.147	&	11	&	b	\\
10320.50	&	{\fsii}	&	3F	&	10318.90	&	-46.48	&	32.32	&	1.801	&	10	&		\\
10336.40	&	{\fsii}	&	3F	&	10334.83	&	-45.54	&	24.93	&	1.389	&	10	&		\\
10370.50	&	{\fsii}	&	3F	&	10368.88	&	-46.83	&	10.54	&	0.587	&	11	&		\\
10397.50	&	{\fnitroi}	&	3F	&	10396.38	&	-32.29	&	8.154	&	0.454	&	11	&	b	\\
10407.40	&	{\fnitroi}	&	3F	&	10405.86	&	-44.36	&	4.351	&	0.242	&	11	&		\\
\hline \hline
\multicolumn{9}{l}{$^{\rm a}$ Affected by charge transfer.}\tabularnewline
\multicolumn{9}{l}{$^{\rm b}$ Affected by telluric emission.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm c}$ Affected by atmospheric absorption bands.}\tabularnewline
\multicolumn{9}{l}{$^{\rm d}$ Normalized to H$\beta$ until {\fsii} 6730 $\AA$ line. Normalized to P7 10047 $\AA$ from {\cii} 6780 $\AA$ to {\fnitroi} 10407 $\AA$.}\tabularnewline
\multicolumn{9}{l}{$^{\rm e}$ Where $I$ is the reddened corrected flux, with c(H$\beta$)=0.63, in units of $100.00=1.032 \times 10^{-11}$ erg cm$^{-2}$ s$^{-1}$.}\tabularnewline
\multicolumn{9}{l}{${\rm ^f}$ Colons indicates errors larger than 40 $\%$}\tabularnewline
\end{longtable}

\clearpage

\twocolumn

\onecolumn
\setcounter{table}{2}
\begin{longtable}{ccccccccc} 
%\centering
\caption{Observed and reddening corrected line ratios (F(H$\beta$) = 100) and line identifications in the FIRE spectrum of NGC\,5315.\label{lineid_fire}}\tabularnewline
\hline\hline 
$\lambda_0$ (\AA\ ) & Ion & Mult. & $\lambda_{\rm obs}$ & $V_{\rm rad}$ (km s$^{-1}$) & $F(\lambda)/F({\rm H}ref)$$^{\rm d}$ & $I(\lambda)/I({\rm H}\beta)$$^{\rm e}$ & Err ($\%$)$^{f}$& notes \tabularnewline
\hline
\endfirsthead
\caption{continued.}\tabularnewline
\hline\hline 
$\lambda_0$ (\AA\ ) & Ion & Mult. & $\lambda_{\rm obs}$ & $V_{\rm rad}$ (km s$^{-1}$) & $F(\lambda)/F({\rm H}ref)$$^{\rm d}$ & $I(\lambda)/I({\rm H}\beta)$$^{\rm e}$ & Err ($\%$)$^{f}$& notes \tabularnewline
\hline
\endhead
\hline
\endfoot
\endlastfoot
8316.55	&	{\hi}	&	P26	&	8315.52	&	-37.07	&	2.772	&	0.162	&	10	&		\\
8325.71	&	{\hi}	&	P25	&	8324.70	&	-36.32	&	3.815	&	0.223	&	9	&		\\
8336.07	&	{\hi}	&	P24	&	8335.18	&	-31.99	&	3.937	&	0.230	&	9	&		\\
8347.84	&	{\hi}	&	P23	&	8346.82	&	-36.95	&	5.362	&	0.313	&	8	&		\\
8361.30	&	{\hi}	&	P22	&	8361.31	&	0.27	&	7.923	&	0.463	&	8	&		\\
8364.04	&	{\hei}	&	68	&	*	&	*	&	*	&	*	&	*	&		\\
8376.78	&	{\hi}	&	P21	&	8376.25	&	-19.13	&	6.377	&	0.372	&	8	&		\\
8394.71	&	{\hi}	&	P20	&	8394.08	&	-22.55	&	5.749	&	0.335	&	8	&		\\
8399.71	&	{\hei}	&	6/19	&	8401.55	&	65.67	&	0.378	&	0.0220	&	:	&		\\
8402.13	&	{\hei}	&	7/19	&	*	&	*	&	*	&	*	&	*	&		\\
8415.63	&	{\hi}	&	P19	&	8415.01	&	-22.05	&	6.473	&	0.377	&	8	&		\\
8424.28	&	{\hei}	&	6/18	&	8423.44	&	-29.80	&	0.363	&	0.0211	&	30	&		\\
8440.28	&	{\hi}	&	P18	&	8439.80	&	-17.15	&	6.498	&	0.379	&	8	&		\\
8448.57	&	{\oi}	&	4	&	8448.28	&	-10.33	&	11.02	&	0.642	&	7	&		\\
8448.68	&	{\oi}	&	4	&	*	&	*	&	*	&	*	&	*	&		\\
8449.08	&	{\oi}	&	4	&	*	&	*	&	*	&	*	&	*	&		\\
8453.48	&	{\hei}	&	6/17	&	8453.54	&	2.13	&	0.271	&	0.0158	&	:	&		\\
8455.93	&	{\hei}	&	7/17	&	*	&	*	&	*	&	*	&	*	&		\\
8469.58	&	{\hi}	&	P17	&	8468.99	&	-20.80	&	8.952	&	0.521	&	8	&		\\
8483.53	&	{\fcliii}	&	3F	&	8482.63	&	-31.82	&	0.789	&	0.0459	&	19	&		\\
8488.60	&	{\hei}	&	6/16	&	8488.16	&	-15.57	&	0.676	&	0.0393	&	22	&		\\
%8491.24	&	{\hei}	&	5/16	&	*	&	*	&	*	&	*	&	*	&		\\
8502.50	&	{\fcliii}	&	3F	&	8504.11	&	56.73	&	10.59	&	0.615	&	8	&		\\
8504.82	&	{\hi}	&	P16	&	*	&	*	&	*	&	*	&	*	&		\\
8531.38	&	{\hei}	&	6/15	&	8531.54	&	5.80	&	0.870	&	0.0505	&	19	&		\\
8533.87	&	{\hei}	&	7/15	&	*	&	*	&	*	&	*	&	*	&		\\
%8534.61	&	{\hei}	&	5/15	&	*	&	*	&	*	&	*	&	*	&		\\
8547.73	&	{\hi}	&	P15	&	8547.15	&	-20.27	&	11.39	&	0.661	&	7	&		\\
8581.05	&	{\fclii}	&	1F	&	8580.46	&	-20.61	&	5.990	&	0.347	&	8	&		\\
8584.22	&	{\hei}	&	6/14 &	8584.73	&	17.80	&	1.246	&	0.0722	&	15	&		\\
8586.74     &      {\hei}   &  7/14 &  *    &    *    &    *    &    *    &    *    &        \\
8600.75	&	{\hi}	&	P14	&	8600.17	&	-20.40	&	12.09	&	0.701	&	7	&		\\
8619.32	&	{\ffeii}	& 13F		&	8618.13	&	-41.33	&	2.133	&	0.123	&	11	&		\\
8650.64	&	{\hei}	&	6/13	&	8650.17	&	-16.32	&	0.937	&	0.0542	&	18	&		\\
8653.20	&	{\hei}	&	7/13	&	*	&	*	&	*	&	*	&	*	&		\\
%8655.75	&	{\hei}	&	5/13	&	*	&	*	&	*	&	*	&	*	&		\\
8667.40	&	{\hi}	&	P13	&	8666.87	&	-18.16	&	15.47	&	0.895	&	7	&		\\
8735.83	&	{\hei}	&	6/12	&	8735.30	&	-18.04	&	1.242	&	0.0716	&	15	&		\\
8738.44	&	{\hei}	&	7/12	&	*	&	*	&	*	&	*	&	*	&		\\
%8742.46	&	{\hei}	&	5/12	&	*	&	*	&	*	&	*	&	*	&		\\
8752.87	&	{\hi}	&	P12	&	8752.47	&	-13.85	&	20.14	&	1.161	&	7	&		\\
8779.34	&	{\hei}	&	4/9	&	8778.77	&	-19.63	&	1.340	&	0.0772	&	14	&		\\
8831.82	&	{\fsiii}	&	1F	&	8830.69	&	-38.58	&	0.717	&	0.0413	&	21	&		\\
8847.83	&	{\hei}	&	6/11	&	8847.00	&	-28.12	&	1.171	&	0.0673	&	15	&		\\
8850.47	&	{\hei}	&	7/11	&	8849.73	&	-24.96	&	0.689	&	0.0396	&	21	&		\\
8856.63	&	{\hei}	&	5/11	&	8855.77	&	-29.11	&	0.191	&	0.0110	&	:	&		\\
8857.71	&	{\fseiii}	&	3P-1D	& *	&	*	&	*	&	*	&	*	&		\\
8865.22	&	{\hi}	&	P11	&	8864.77	&	-15.48	&	21.11	&	1.213	&	7	&		\\
8894.37	&	{\ffeii}	&	13F	&	8893.71	&	-21.56	&	0.398	&	0.0228	&	30	&		\\
8999.26	&	{\hei}	&	6/10	&	8999.22	&	-1.33	&	2.404	&	0.138	&	10	&		\\
9002.21	&	{\hei}	&	7/10	&	*	&	*	&	*	&	*	&	*	&		\\
9017.38	&	{\hi}	&	P10	&	9016.76	&	-20.91	&	32.13	&	1.839	&	6	&		\\
9071.09	&	{\fsiii}	&	1F	&	9070.84	&	-8.18	&	1029 	&	58.82	&	6	&		\\
9126.10	&	{\fclii}	&	1F	&	9125.24	&	-28.36	&	2.126	&	0.121	&	11	&		\\
9212.85	&	{\hei}	&	6/9	&	9212.09	&	-24.80	&	2.815	&	0.160	&	10	&		\\
9215.76	&	{\hei}	&	7/9	&	9214.90	&	-28.04	&	0.830	&	0.0473	&	19	&		\\
9231.54	&	{\hi}	&	P9	&	9231.02	&	-16.85	&	43.96	&	2.503	&	6	&		\\
9466.17	&	{\hei}	&	1/5	&	9464.99	&	-37.38	&	6.913	&	0.392	&	7	&		\\
9519.44	&	{\hei}	&	4/7	&	9518.95	&	-15.49	&	6.077	&	0.344	&	7	&		\\
9533.21	&	{\fsiii}	&	1F	&	9532.80	&	-13.10	&  2848	&	161.1	&	6	&		\\
9548.59	&	{\hi}	&	P8	&	9547.93	&	-20.65	&	68.41	&	3.869	&	6	&		\\
9606.07	&	{\hei}	&	2/6	&	9604.93	&	-35.83	&	0.590	&	0.0333	&	23	&		\\
9628.34	&	{\hei}	&	1P$_{0}$-1D	&	9627.71	&	-19.50	&	0.642	&	0.0362	&	22	&		\\
9826.82	&	{\fci}	&	3P-1D	&	9826.04	&	-24.01	&	1.753	&	0.0886	&	12	&		\\
9852.96	&	{\fci}	&	3P-1D	&	9852.25	&	-21.61	&	4.796	&	0.270	&	7	&		\\
9905.00	&	{\fkriii}	&	3P-1D	&	9905.53	&	15.95	&	3.613	&	0.203	&	8	&		\\
9906.18	&	{\cii}	&	17.02	&	*	&	*	&	*	&	*	&	*	&		\\
9985.19	&	{\oii}	&	G[5]$_{0}$-2[6]	&	9984.70	&	-14.56	&	0.321	&	0.0180	&	35	&		\\
9992.46	&	{\oii}	&	G[5]$_{0}$-2[6]	&	9991.98	&	-14.43	&	1.228	&	0.0688	&	15	&		\\
9993.02	&	{\oii}	&	D[3]$_{0}$-0[4]		&	*	&	*	&	*	&	*	&	*	&		\\
9993.21	&	{\oii}	&	D[3]$_{0}$-0[4]	&	*	&	*	&	*	&	*	&	*	&		\\
10013.62	&	{\oii}	&	G[4]$_{0}$-1[5]	&	10011.96	&	-49.70	&	0.706	&	0.0396	&	21	&		\\
10030.50	&	{\hei}	&	6/7	&	10029.93	&	-17.04	&	6.531	&	0.366	&	7 &		\\
10033.90	&	{\hei}	&	7/7	&	10033.20	&	-20.91	&	2.051	&	0.115	&	11	&		\\
10052.16	&	{\hi}	&	P7	&	10051.51	&	-19.24	&	100.0	&	5.60	&	5	&		\\
10074.81	&	{\hei}	&	5/7	&	10073.73	&	-32.17	&	0.407	&	0.0228	&	29	&		\\
	&	?	&		&	*	&	*	&	*	&	*	&	*	&		\\
10289.52	&	{\fsii}	&	3F	&	10288.95	&	-16.59	&	19.83	&	1.105	&	6	&		\\
10314.13	&	{\hei}	&	4/6	&	10313.41	&	-20.81	&	3.987	&	0.222	&	8	&		\\
10323.33	&	{\fsii}	&	3F	&	10322.74	&	-17.09	&	25.16	&	1.402	&	6	&		\\
10339.23	&	{\fsii}	&	3F	&	10338.16	&	-31.11	&	22.72	&	1.266	&	6	&		\\
10373.34	&	{\fsii}	&	3F	&	10372.66	&	-19.71	&	8.937	&	0.498	&	6	&		\\
10400.35	&	{\fnitroi}	&	3F	&	10400.08	&	-7.77	&	4.607	&	0.256	&	8	&		\\
10410.25	&	{\fnitroi}	&	3F	&	10409.58	&	-19.36	&	3.334	&	0.186	&	8	&		\\
10670.61	&	{\hei}	&	3P$_{0}$-3S	&	10670.13	&	-13.49	&	0.611	&	0.0338	&	23	&		\\
10833.31	&	{\hei}	&	1/4	&	10832.78	&	-14.58	&	1581	&	87.39	&	5	&	c	\\
10916.03	&	{\hei}	&	6/6	&	10915.88	&	-4.25	&	15.73	&	0.869	&	6	&		\\
10920.05	&	{\hei}	&	7/6	&	10919.35	&	-19.22	&	4.086	&	0.226	&	8	&		\\
10941.09	&	{\hi}	&	P6	&	10940.45	&	-17.57	&	174.9	&	9.650	&	5	&		\\
10993.84	&	{\fseiii}	&	3P-1D	&	10991.79	&	-55.90	&	0.217	&	0.0120	&	:	&		\\
10999.70	&	{\hei}	&	5/6	&	10998.88	&	-22.40	&	0.963	&	0.0531	&	17	&		\\
11016.09	&	{\hei}	&	1S-1P$_{0}$	&	11015.21	&	-23.88	&	0.898	&	0.0495	&	17	&		\\
11048.01	&	{\hei}	&	1P$_{0}$-1D	&	11047.31	&	-18.86	&	1.704	&	0.0939	&	12	&		\\
%11258.33	&	{\fpii}	&	3P-1D	&	11256.57	&	-46.92	&	1.667	&	0.0916	&	12	&		\\
%	&	?	&		&	*	&	*	&	*	&	*	&	*	&		\\
11290.41	&	{\oi}	&	3P-3D$_{0}$	&	11288.91	&	-39.85	&	3.004	&	0.165	&	9	&		\\
%	&	?	&		&	11347.69	&		&	7.507	&	0.412	&	6	&		\\
11471.30	&	{\fpii}	&	3P-1D	&	11470.11	&	-31.10	&	1.802	&	0.0987	&	9	&		\\
                 &      ?      &               &      11696.42 &                       &      0.349       &        0.0191     &      34    &    \\
11751.45	&	{\ci}	&	3D-3F$_{0}$	&	11750.50	&	-24.24	&	0.369	&	0.0201	&	:	&		\\
11756.53	&	{\ci}	&	3D-3F$_{0}$	&	11756.30	&	-5.87	&	0.528	&	0.0288	&	:	&		\\
11758.00	&	{\ci}	&	3D-3F$_{0}$	&	*	&	*	&	*	&	*	&	*	&		\\
	&	?	&		&	11864.36	&		&	16.68	&	0.909	&	6	&		\\
	&	?	&		&	11870.45	&		&	1.055	&	0.0575	&	16	&		\\
11886.10	&	{\fpii}	&	3P-1D	&	11885.48	&	-15.70	&	7.498	&	0.409	&	6	&		\\
11942.40	&	{\cii}	&	2F$_{0}$-2G	&	11940.71	&	-44.13	&	1.241	&	0.0676	&	14	&		\\
11972.28	&	{\hei}	&	3P$_{0}$-3D	&	11971.73	&	-13.67	&	6.372	&	0.347	&	6	&		\\
12226.29	&	{\ffeii}	&	a6D-a4D	&	12224.29	&	-49.41	&	1.291	&	0.0701	&	14	&	b	\\
12530.93	&	{\hei}	&	1/3	&	12530.25	&	-16.21	&	9.343	&	0.505	&	6	&		\\
12570.21	&	{\ffeii}	&	a6D-a4D	&	12569.22	&	-24.29	&	7.507	&	0.406	&	6	&		\\
12675.32	&	{\ffeii}	&	a4D-a2G	&	12674.46	&	-20.26	&	0.304	&	0.0164	&	37	&		\\
	&	?	&		&	12692.18	&		&	7.174	&	0.387	&	6	&		\\
12706.91	&	{\ffeii}	&	a6D-a4D	&	*	&	*	&	*	&	*	&	*	&		\\
12788.42	&	{\hei}	&	6/5	&	12787.88	&	-12.60	&	23.28	&	1.256	&	5	&		\\
12794.00	&	{\hei}	&	7/5	&	12793.26	&	-17.34	&	8.353	&	0.451	&	6	&		\\
12821.59	&	{\hi}	&	P5	&	12821.01	&	-13.48	&	344.2	&	18.57	&	5	&		\\
12849.46	&	{\hei}	&	3P$_{0}$-3S	&	12847.83	&	-37.99	&	1.623	&	0.0875	&	12	&		\\
12946.20	&	{\ffeii}	&	a6D-a4D	&	12944.82	&	-32.66	&	1.205	&	0.0649	&	15	&		\\
12971.98	&	{\hei}	&	1P$_{0}$-1D	&	12971.62	&	-8.26	&	1.559	&	0.0840	&	13	&		\\
12988.43	&	{\hei}	&	5/5	&	12987.38	&	-24.28	&	2.013	&	0.108	&	11	&		\\
13005.69	&	{\ffeii}	&	a4D-a2G	&	13001.23	&	-102.81	&	0.306	&	0.0165	&	37	&		\\
%	&	?	&		&	*	&	*	&	*	&	*	&	*	&		\\
13167.49	&	{\oi}	&	3P-3S$_{0}$	&	13167.56	&	1.59	&	3.870	&	0.208	&	8	&		\\
	&	{\oi}	&	3P-3S$_{0}$	&	*	&	*	&	*	&	*	&	*	&		\\
	&	{\oi}	&	3P-3S$_{0}$	&	*	&	*	&	*	&	*	&	*	&		\\
13209.15	&	{\ffeii}	&	a6D-a4D 	&	13207.77	&	-31.36	&	2.044	&	0.110	&	11	&		\\
13281.40	&	{\ffeii}	&	a6D-a4D 	&	13280.21	&	-26.94	&	0.714	&	0.0384	&	21	&		\\
13417.97	&	{\ffeii}	&	a4D-a2G	&	13415.37	&	-58.09	&	0.385	&	0.0206	&	32	&		\\
14819.71	&	{\hi}	&	Br32	&	14819.41	&	-6.16	&	7.192	&	0.0647	&	16	&		\\
14835.15	&	{\hi}	&	Br31	&	14835.19	&	0.77	&	3.229	&	0.0291	&	24	&		\\
14852.20	&	{\hi}	&	Br30	&	14851.12	&	-21.71	&	8.267	&	0.0744	&	15	&		\\
14871.08	&	{\hi}	&	Br29	&	14870.04	&	-20.93	&	8.494	&	0.0764	&	15	&		\\
14892.08	&	{\hi}	&	Br28	&	14891.49	&	-11.86	&	8.408	&	0.0757	&	15	&		\\
14915.52	&	{\hi}	&	Br27	&	14914.91	&	-12.17	&	5.233	&	0.0471	&	19	&		\\
14941.81	&	{\hi}	&	Br26	&	14941.58	&	-4.67	&	8.123	&	0.0731	&	15	&		\\
14971.42	&	{\hi}	&	Br25	&	14970.50	&	-18.44	&	11.057	&	0.0995	&	12	&		\\
15004.96	&	{\hi}	&	Br24	&	15004.16	&	-15.98	&	10.549	&	0.0949	&	12	&		\\
%15020.57	&	{\hei}	&	3D-3P$_{0}$	&	15019.89	&	-13.57	&	0.832	&	0.0075	&	:	&		\\
15043.15	&	{\hi}	&	Br23	&	15042.23	&	-18.34	&	10.486	&	0.0944	&	12	&		\\
15078.36	&	{\hei}	&	3F$_{0}$-3D	&	15077.41	&	-18.88	&	3.587	&	0.0323	&	22	&		\\
15086.89	&	{\hi}	&	Br22	&	15086.54	&	-7.00	&	17.292	&	0.156	&	10	&		\\
	&	{\hei}	&	1S$_{0}$-1P$_{0}$	&	*	&	*	&	*	&	*	&	*	&		\\
%15128.76	&	{\hei}	&	3F$_{0}$-3D	&	15127.50	&	-25.04	&	0.531	&	0.0048	&	:	&		\\
15137.36	&	{\hi}	&	Br21	&	15136.72	&	-12.59	&	12.70	&	0.114	&	11	&		\\
15195.99	&	{\hi}	&	Br20	&	15195.17	&	-16.21	&	14.45	&	0.130	&	11	&		\\
%15256.06	&	{\hei}	&	3F$_{0}$-3D	&	15254.41	&	-32.39	&	0.539	&	0.0048	&	:	&		\\
15264.71	&	{\hi}	&	Br19	&	15264.82	&	2.15	&	25.63	&	0.231	&	9	&	c	\\
15338.94	&	{\ffeii}	&	a4F-a4D	&	15338.65	&	-5.65	&	7.758	&	0.0698	&	14	&		\\
15345.98	&	{\hi}	&	Br18	&	15345.41	&	-11.19	&	18.02	&	0.162	&	10	&		\\
15443.14	&	{\hi}	&	Br17	&	15442.70	&	-8.52	&	20.58	&	0.185	&	10	&		\\
15560.70	&	{\hi}	&	Br16	&	15560.13	&	-11.00	&	24.90	&	0.224	&	9	&		\\
15696.27	&	{\hei}	&	3F$_{0}$-3D	&	15694.61	&	-31.71	&	3.998	&	0.0360	&	21	&		\\
15704.95	&	{\hi}	&	Br15	&	15704.40	&	-10.50	&	28.06	&	0.254	&	9	&		\\
	&	?	&		&	15808.91	&		&	3.152	&	0.0284	&	25	&		\\
15876.18	&	{\hei}	&	3F$_{0}$-3D	&	15875.02	&	-21.84	&	3.596	&	0.0324	&	23	&		\\
15884.88	&	{\hi}	&	Br14	&	15884.50	&	-7.17	&	32.27	&	0.290	&	9	&		\\
15999.15	&	{\ffeii}	&	a4F-a4D	&	15997.91	&	-23.16	&	4.330	&	0.0390	&	20	&		\\
16113.71	&	{\hi}	&	Br13	&	16112.96	&	-14.03	&	39.75	&	0.358	&	8	&	c	\\
16402.94	&	{\hei}	&	3F$_{0}$-3D	&	16401.61	&	-24.31	&	3.369	&	0.0303	&	25	&		\\
16411.67	&	{\hi}	&	Br12	&	16411.20	&	-8.67	&	46.06	&	0.415	&	8	&		\\
16440.02	&	{\ffeii}	&	a4F-a4D	&	16438.47	&	-28.21	&	22.49	&	0.202	&	10	&   b		\\
	&	?	&		&	16601.43	&		&	5.988	&	0.0539	&	18	&		\\
16642.25	&	{\ffeii}	&	a4F-a4D	&	16641.14	&	-19.99	&	3.191	&	0.0287	&	26	&		\\
16773.41	&	{\ffeii}	&	a4F-a4D	&	16776.05	&	47.26	&	9.247	&	0.0832	&	14	&		\\
	&	?	&		&	*	&	*	&	*	&	*	&	*	&		\\
16802.44	&	{\hei}	&	3F$_{0}$-3D	&	16800.92	&	-27.10	&	8.137	&	0.0732	&	15	&		\\
16811.11	&	{\hi}	&	Br11	&	16810.63	&	-8.60	&	69.23	&	0.623	&	8	&		\\
17007.64	&	{\hei}	&	3P$_{0}$-3D	&	17006.67	&	-17.18	&	49.52	&	0.446	&	8	&		\\
17356.50	&	{\hei}	&	3F$_{0}$-3G	&	17355.82	&	-11.70	&	10.66	&	0.0959	&	14	&		\\
17366.85	&	{\hi}	&	Br10	&	17365.92	&	-16.09	&	100	&	0.900	&	8	&		\\
17454.15	&	{\ffeii}	&	a4F-a4D	&	17454.94	&	13.55	&	5.766	&	0.0513	&	19	&		\\
	&	{\hei}	&	3S-3P$_{0}$	&	*	&	*	&	*	&	*	&	*	&		\\
	&	?	&		&	17639.98	&		&	10.59	&	0.0919	&	14	&		\\
	&		&		&	19366.14	&		&	0.520	&	0.0145	&	33	&		\\
19411.45	&	{\hei}	&	3D-3F$_{0}$	&	19409.76	&	-26.10	&	0.883	&	0.0247	&	23	&		\\
19418.88	&	{\hei}	&	1D-1F$_{0}$	&	19416.10	&	-42.92	&	1.379	&	0.0386	&	17	&		\\
19438.91	&	{\hei}	&	3F$_{0}$-3G	&	19438.54	&	-5.71	&	3.292	&	0.0922	&	10	&		\\
19450.87	&	{\hi}	&	Br8	&	19449.19	&	-25.88	&	38.53	&	1.079	&	5	&		\\
19548.63	&	{\hei}	&	3D-3P$_{0}$	&	19546.85	&	-27.23	&	12.31	&	0.345	&	6	&		\\
20430.41	&	{\hei}	&	3S-3P$_{0}$	&	20429.07	&	-19.68	&	1.148	&	0.0321	&	19	&		\\
20586.90	&	{\hei}	&	1S-1P$_{0}$	&	20586.02	&	-12.88	&	73.02	&	2.045	&	5	&		\\
20607.36	&	{\hei}	&	3P$_{0}$-3D	&	20605.64	&	-25.00	&	1.552	&	0.0435	&	16	&		\\
21125.89	&	{\hei}	&	3P$_{0}$-3S	&	21124.68	&	-17.10	&	5.330	&	0.149	&	8	&		\\
21137.80	&	{\hei}	&	1P$_{0}$-1S	&	21136.21	&	-22.53	&	1.809	&	0.0507	&	14	&		\\
21209.90	&	H$_{2}$	&	1-0 S(1)	&	21213.18	&	46.36	&	1.181	&	0.0331	&	19	&		\\
21613.69	&	{\hei}	&	3D-3F$_{0}$	&	21612.37	&	-18.31	&	3.788	&	0.106	&	9	&		\\
21622.91	&	{\hei}	&	1D-1F$_{0}$	&	21621.48	&	-19.76	&	1.327	&	0.0372	&	17	&		\\
21647.45	&	{\hei}	&	3F$_{0}$-3G	&	21646.63	&	-11.39	&	13.45	&	0.377	&	6	&		\\
21661.20	&	{\hi}	&	Br7	&	21660.35	&	-11.78	&	100	&	2.800	&	5	&		\\
21986.00	&	{\fkriii}	&	3P-3P	&	21985.13	&	-11.86	&	1.986	&	0.0556	&	14	&		\\
22186.75	&	{\ffeiii}	&	3H-3G	&	22185.58	&	-15.86	&	0.740	&	0.0207	&	26	&		\\
22864.00	&	{\fseiv}	&	--	&	22860.22	&	-49.56	&	2.952	&	0.0827	&	11	&		\\
23066.55	&	{\hi}	&	Pf46	&	23068.02	&	19.17	&	0.303	&	0.0085	&	:	&		\\
	&	?	&		&	*	&	*	&	*	&	*	&	*	&		\\
23078.95	&	{\hi}	&	Pf46	&	23078.65	&	-3.83	&	0.261	&	0.0073	&	:	&		\\
	&	?	&		&	*	&	*	&	*	&	*	&	*	&		\\
23092.22	&	{\hi}	&	Pf44	&	23092.20	&	-0.19	&	0.191	&	0.0053	&	:	&		\\
23106.44	&	{\hi}	&	Pf43	&	23105.93	&	-6.59	&	0.282	&	0.0079	&	:	&		\\
23121.71	&	{\hi}	&	Pf42	&	23120.41	&	-16.83	&	0.311	&	0.0087	&	:	&		\\
23138.13	&	{\hi}	&	Pf41	&	23136.73	&	-18.17	&	0.396	&	0.0111	&	39	&		\\
	&	{\hei}	&	3D-3F$_{0}$	&	*	&	*	&	*	&	*	&	*	&		\\
23151.23	&	{\hei}	&	3P$_{0}$-3D	&	23153.83	&	33.72	&	0.465	&	0.0130	&	35	&		\\
23155.83	&	{\hi}	&	Pf40	&	*	&	*	&	*	&	*	&	*	&		\\
23161.39	&	{\hei}	&	3D-3F$_{0}$	&	*	&	*	&	*	&	*	&	*	&		\\
23174.94	&	{\hi}	&	Pf39	&	23172.04	&	-37.46	&	0.873	&	0.0244	&	23	&		\\
23195.61	&	{\hi}	&	Pf38	&	23192.57	&	-39.23	&	0.664	&	0.0186	&	28	&		\\
23218.02	&	{\hi}	&	Pf37	&	23215.04	&	-38.42	&	0.894	&	0.0250	&	23	&		\\
23242.37	&	{\hi}	&	Pf36	&	23238.49	&	-50.02	&	0.809	&	0.0226	&	24	&		\\
23268.90	&	{\hi}	&	Pf35	&	23264.42	&	-57.66	&	0.802	&	0.0225	&	24	&		\\
23297.87	&	{\hi}	&	Pf34	&	23292.79	&	-65.32	&	0.927	&	0.0259	&	22	&		\\
23329.59	&	{\hi}	&	Pf33	&	23324.07	&	-70.99	&	1.031	&	0.0289	&	21	&		\\
23364.44	&	{\hi}	&	Pf32	&	23358.47	&	-76.61	&	1.193	&	0.0334	&	19	&		\\
23402.83	&	{\hi}	&	Pf31	&	23396.35	&	-83.06	&	1.151	&	0.0322	&	19	&		\\
23445.28	&	{\hi}	&	Pf30	&	23437.89	&	-94.46	&	1.377	&	0.0386	&	17	&		\\
23492.37	&	{\hi}	&	Pf29	&	23483.66	&	-111.10	&	1.957	&	0.0548	&	14	&		\\
23544.81	&	{\hi}	&	Pf28	&	23537.81	&	-89.14	&	1.522	&	0.0426	&	16	&		\\
23603.47	&	{\hi}	&	Pf27	&	23596.44	&	-89.25	&	1.621	&	0.0454	&	15	&		\\
23669.37	&	{\hi}	&	Pf26	&	23662.81	&	-83.03	&	1.942	&	0.0544	&	14	&		\\
23730.67	&	{\hei}	&	3F$_{0}$-3D	&	23724.99	&	-71.81	&	0.259	&	0.0073	&	:	&		\\
23743.77	&	{\hi}	&	Pf25	&	23737.93	&	-73.73	&	1.924	&	0.0539	&	14	&		\\
23828.23	&	{\hi}	&	Pf24	&	23824.48	&	-47.19	&	2.534	&	0.0709	&	12	&		\\
23924.68	&	{\hi}	&	Pf23	&	23922.53	&	-26.88	&	2.507	&	0.0702	&	12	&		\\
24035.52	&	{\hi}	&	Pf22	&	24037.76	&	27.90	&	2.669	&	0.0747	&	11	&		\\
24065.96	&	H$_{2}$	&	1-0 Q(1)	&	24069.60	&	45.34	&	0.862	&	0.0241	&	23	&		\\
24163.85	&	{\hi}	&	Pf21	&	24173.09	&	114.61	&	2.337	&	0.0654	&	12	&		\\
24243.61	&	H$_{2}$	&	1-0 Q(3)	&	24245.20	&	19.61	&	1.544	&	0.0432	&	16	&		\\
24313.62	&	{\hi}	&	Pf20	&	24331.63	&	222.07	&	3.688	&	0.103	&	10	&		\\
	&	?	&		&	24493.32	&		&	1.019	&	0.0285	&	21	&		\\
24490.00	&	{\hi}	&	Pf19	&	24522.68	&	400.02	&	4.336	&	0.121	&	9	&		\\
24699.87	&	{\hi}	&	Pf18	&	24753.25	&	647.86	&	5.309	&	0.149	&	8	&		\\
\hline \hline
\multicolumn{9}{l}{$^{\rm a}$ Affected by charge transfer.}\tabularnewline
\multicolumn{9}{l}{$^{\rm b}$ Affected by telluric emission.}\tabularnewline 
\multicolumn{9}{l}{$^{\rm c}$ Affected by atmospheric absorption bands.}\tabularnewline
\multicolumn{9}{l}{$^{\rm d}$ Where $F$ is the unreddened flux measured against the reference line}\tabularnewline
\multicolumn{9}{l}{$^{\rm e}$ Where $I$ is the reddened corrected flux, in units of $100.00=1.032 \times 10^{-11}$ erg cm$^{-2}$ s$^{-1}$.}\tabularnewline
\multicolumn{9}{l}{${\rm ^f}$ Colons indicates errors larger than 40 $\%$}\tabularnewline
\end{longtable}
